CCMatrix: Mining Billions of High-Quality Parallel Sentences on the WEB

We show that margin-based bitext mining in a multilingual sentence space can be applied to monolingual corpora of billions of sentences. We are using ten snapshots of a curated common crawl corpus (Wenzek et al., 2019) totalling 32.7 billion unique sentences. Using one unified approach for 38 languages, we were able to mine 4.5 billions parallel sentences, out of which 661 million are aligned with English. 20 language pairs have more then 30 million parallel sentences, 112 more then 10 million, and most more than one million, including direct alignments between many European or Asian languages. To evaluate the quality of the mined bitexts, we train NMT systems for most of the language pairs and evaluate them on TED, WMT and WAT test sets. Using our mined bitexts only and no human translated parallel data, we achieve a new state-of-the-art for a single system on the WMT'19 test set for translation between English and German, Russian and Chinese, as well as German/French. In particular, our English/German system outperforms the best single one by close to 4 BLEU points and is almost on pair with best WMT'19 evaluation system which uses system combination and back-translation. We also achieve excellent results for distant languages pairs like Russian/Japanese, outperforming the best submission at the 2019 workshop on Asian Translation (WAT).

==> (inline-0) <==
\begin{tabular}[t]{lp{5em}p{5em}r@{\hspace{2pt}}r@{\hspace{2pt}}rr}
\toprule
\multirow{2}{*}{\bf ISO} & \multirow{2}{*}{\bf Name} & \multirow{2}{*}{\bf Family} & \multicolumn{2}{c}{\bf\#Sents [M]} & \multicolumn{2}{c}{\bf BLEU} \\
 &&& \textbf{Mono.} & \textbf{Bitext}& \textbf{xx/en} & \textbf{en/xx} \\
 \midrule
\textbf{ar}  & \textbf{Arabic} & \textbf{Arabic} & \textbf{196} & \cellcolor[rgb]{0.812691,0.812691,0.812691} 6.5  & \cellcolor[rgb]{0.641375,0.641375,0.641375} 28.7  & \cellcolor[rgb]{0.792625,0.792625,0.792625} 16.6 \\
\textbf{bg}  & \textbf{Bulgarian} & \textbf{Slavic} & \textbf{68} & \cellcolor[rgb]{0.867983,0.867983,0.867983} 3.7  & \cellcolor[rgb]{0.545875,0.545875,0.545875} 36.3  & \cellcolor[rgb]{0.553625,0.553625,0.553625} 35.7 \\
\textbf{cs}  & \textbf{Czech} & \textbf{Slavic} & \textbf{303} & \cellcolor[rgb]{0.771627,0.771627,0.771627} 9.8  & \cellcolor[rgb]{0.635000,0.635000,0.635000} 29.2  & \cellcolor[rgb]{0.693250,0.693250,0.693250} 24.5 \\
\textbf{da}  & \textbf{Danish} & \textbf{Germanic} & \textbf{109} & \cellcolor[rgb]{0.850271,0.850271,0.850271} 4.5  & \cellcolor[rgb]{0.448750,0.448750,0.448750} 44.1  & \cellcolor[rgb]{0.472625,0.472625,0.472625} 42.2 \\
\textbf{de}  & \textbf{German} & \textbf{Germanic} & \textbf{1728} & \cellcolor[rgb]{0.579151,0.579151,0.579151} 67.3  & \cellcolor[rgb]{0.552125,0.552125,0.552125} 35.8  & \cellcolor[rgb]{0.592125,0.592125,0.592125} 32.6 \\
\textbf{el}  & \textbf{Greek} & \textbf{Hellenic} & \textbf{144} & \cellcolor[rgb]{0.828228,0.828228,0.828228} 5.6  & \cellcolor[rgb]{0.552375,0.552375,0.552375} 35.8  & \cellcolor[rgb]{0.566875,0.566875,0.566875} 34.6 \\
\textbf{en}  & \textbf{English} & \textbf{Germanic} & \textbf{8677} & -  & -  & - \\
\textbf{eo}  & \textbf{Esperanto} & \textbf{constructed} & \textbf{10} & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.9  & \cellcolor[rgb]{0.656000,0.656000,0.656000} 27.5  & \cellcolor[rgb]{0.710625,0.710625,0.710625} 23.1 \\
\textbf{es}  & \textbf{Spanish} & \textbf{Romance} & \textbf{1534} & \cellcolor[rgb]{0.554160,0.554160,0.554160} 86.3  & \cellcolor[rgb]{0.485750,0.485750,0.485750} 41.1  & \cellcolor[rgb]{0.470250,0.470250,0.470250} 42.4 \\
\textbf{et}  & \textbf{Estonian} & \textbf{Uralic} & \textbf{21} & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.9  & \cellcolor[rgb]{0.721875,0.721875,0.721875} 22.2  & \cellcolor[rgb]{0.756625,0.756625,0.756625} 19.5 \\
\textbf{fa}  & \textbf{Farsi} & \textbf{Iranian} & \textbf{192} & \cellcolor[rgb]{0.906661,0.906661,0.906661} 2.5  & \cellcolor[rgb]{0.686875,0.686875,0.686875} 25.1  & \cellcolor[rgb]{0.803375,0.803375,0.803375} 15.7 \\
\textbf{fi}  & \textbf{Finnish} & \textbf{Uralic} & \textbf{132} & \cellcolor[rgb]{0.858173,0.858173,0.858173} 4.1  & \cellcolor[rgb]{0.730250,0.730250,0.730250} 21.6  & \cellcolor[rgb]{0.780625,0.780625,0.780625} 17.6 \\
\textbf{fr}  & \textbf{French} & \textbf{Romance} & \textbf{1869} & \cellcolor[rgb]{0.545557,0.545557,0.545557} 94.1  & \cellcolor[rgb]{0.497375,0.497375,0.497375} 40.2  & \cellcolor[rgb]{0.542875,0.542875,0.542875} 36.6 \\
\textbf{gl}  & \textbf{Galician} & \textbf{Romance} & \textbf{26} & \cellcolor[rgb]{0.992467,0.992467,0.992467} 1.1  & \cellcolor[rgb]{0.623875,0.623875,0.623875} 30.1  & \cellcolor[rgb]{0.662625,0.662625,0.662625} 27.0 \\
\textbf{he}  & \textbf{Hebrew} & \textbf{Semitic} & \textbf{70} & \cellcolor[rgb]{0.958896,0.958896,0.958896} 1.5  & \cellcolor[rgb]{0.582375,0.582375,0.582375} 33.4  & \cellcolor[rgb]{0.689500,0.689500,0.689500} 24.8 \\
\textbf{hi}  & \textbf{Hindi} & \textbf{Indo-Aryan} & \textbf{48} & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.7  & \cellcolor[rgb]{0.696000,0.696000,0.696000} 24.3  & \cellcolor[rgb]{0.685125,0.685125,0.685125} 25.2 \\
\textbf{hr}  & \textbf{Croatian} & \textbf{Slavic} & \textbf{21} & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.7  & \cellcolor[rgb]{0.619750,0.619750,0.619750} 30.4  & \cellcolor[rgb]{0.690000,0.690000,0.690000} 24.8 \\
\textbf{hu}  & \textbf{Hungarian} & \textbf{Uralic} & \textbf{148} & \cellcolor[rgb]{0.870556,0.870556,0.870556} 3.6  & \cellcolor[rgb]{0.708500,0.708500,0.708500} 23.3  & \cellcolor[rgb]{0.772625,0.772625,0.772625} 18.2 \\
\textbf{id}  & \textbf{Indonesian} & \textbf{Malayo-Polynesian} & \textbf{366} & \cellcolor[rgb]{0.740522,0.740522,0.740522} 13.4  & \cellcolor[rgb]{0.600750,0.600750,0.600750} 31.9  & \cellcolor[rgb]{0.582750,0.582750,0.582750} 33.4 \\
\textbf{it}  & \textbf{Italian} & \textbf{Romance} & \textbf{686} & \cellcolor[rgb]{0.655529,0.655529,0.655529} 31.3  & \cellcolor[rgb]{0.539000,0.539000,0.539000} 36.9  & \cellcolor[rgb]{0.574000,0.574000,0.574000} 34.1 \\
\textbf{ja}  & \textbf{Japanese} & \textbf{Japonic} & \textbf{2944} & \cellcolor[rgb]{0.648218,0.648218,0.648218} 33.7  & \cellcolor[rgb]{0.852000,0.852000,0.852000} 11.8  & \cellcolor[rgb]{0.846750,0.846750,0.846750} 12.3 \\
\textbf{ko}  & \textbf{Korean} & \textbf{Koreanic} & \textbf{778} & \cellcolor[rgb]{0.802991,0.802991,0.802991} 7.2  & \cellcolor[rgb]{0.808000,0.808000,0.808000} 15.4  & \cellcolor[rgb]{0.927500,0.927500,0.927500} 5.8 \\
\textbf{lt}  & \textbf{Lithuanian} & \textbf{Baltic} & \textbf{38} & \cellcolor[rgb]{0.977534,0.977534,0.977534} 1.3  & \cellcolor[rgb]{0.702250,0.702250,0.702250} 23.8  & \cellcolor[rgb]{0.775000,0.775000,0.775000} 18.0 \\
\textbf{no}  & \textbf{Norwegian} & \textbf{Germanic} & \textbf{109} & \cellcolor[rgb]{0.865661,0.865661,0.865661} 3.8  & \cellcolor[rgb]{0.435375,0.435375,0.435375} 45.2  & \cellcolor[rgb]{0.460000,0.460000,0.460000} 43.2 \\
\textbf{nl}  & \textbf{Dutch} & \textbf{Germanic} & \textbf{510} & \cellcolor[rgb]{0.683138,0.683138,0.683138} 23.8  & \cellcolor[rgb]{0.552500,0.552500,0.552500} 35.8  & \cellcolor[rgb]{0.584250,0.584250,0.584250} 33.3 \\
\textbf{pl}  & \textbf{Polish} & \textbf{Slavic} & \textbf{505} & \cellcolor[rgb]{0.722432,0.722432,0.722432} 16.0  & \cellcolor[rgb]{0.721500,0.721500,0.721500} 22.3  & \cellcolor[rgb]{0.769750,0.769750,0.769750} 18.4 \\
\textbf{pt}  & \textbf{Portuguese} & \textbf{Romance} & \textbf{729} & \cellcolor[rgb]{0.649983,0.649983,0.649983} 33.1  & \cellcolor[rgb]{0.462500,0.462500,0.462500} 43.0  & \cellcolor[rgb]{0.485000,0.485000,0.485000} 41.2 \\
\textbf{ro}  & \textbf{Romanian} & \textbf{Romance} & \textbf{141} & \cellcolor[rgb]{0.806712,0.806712,0.806712} 6.9  & \cellcolor[rgb]{0.592250,0.592250,0.592250} 32.6  & \cellcolor[rgb]{0.682625,0.682625,0.682625} 25.4 \\
\textbf{ru}  & \textbf{Russian} & \textbf{Slavic} & \textbf{3047} & \cellcolor[rgb]{0.571767,0.571767,0.571767} 72.4  & \cellcolor[rgb]{0.697375,0.697375,0.697375} 24.2  & \cellcolor[rgb]{0.726500,0.726500,0.726500} 21.9 \\
\textbf{sk}  & \textbf{Slovak} & \textbf{Slavic} & \textbf{275} & \cellcolor[rgb]{0.771097,0.771097,0.771097} 9.9  & -  & \cellcolor[rgb]{0.670250,0.670250,0.670250} 26.4 \\
\textbf{sl}  & \textbf{Slovenian} & \textbf{Slavic} & \textbf{92} & \cellcolor[rgb]{0.876995,0.876995,0.876995} 3.4  & \cellcolor[rgb]{0.675500,0.675500,0.675500} 26.0  & \cellcolor[rgb]{0.709500,0.709500,0.709500} 23.2 \\
\textbf{sr}  & \textbf{Serbian} & \textbf{Slavic} & \textbf{83} & \cellcolor[rgb]{0.902512,0.902512,0.902512} 2.7  & \cellcolor[rgb]{0.582000,0.582000,0.582000} 33.4  & \cellcolor[rgb]{0.781500,0.781500,0.781500} 17.5 \\
\textbf{sv}  & \textbf{Swedish} & \textbf{Germanic} & \textbf{1200} & \cellcolor[rgb]{0.622025,0.622025,0.622025} 43.8  & \cellcolor[rgb]{0.489500,0.489500,0.489500} 40.8  & \cellcolor[rgb]{0.522125,0.522125,0.522125} 38.2 \\
\textbf{tr}  & \textbf{Turkish} & \textbf{Turkic} & \textbf{1382} & \cellcolor[rgb]{0.671276,0.671276,0.671276} 26.8  & \cellcolor[rgb]{0.687625,0.687625,0.687625} 25.0  & \cellcolor[rgb]{0.798750,0.798750,0.798750} 16.1 \\
\textbf{uk}  & \textbf{Ukrainian} & \textbf{Slavic} & \textbf{110} & \cellcolor[rgb]{0.955723,0.955723,0.955723} 1.6  & \cellcolor[rgb]{0.711625,0.711625,0.711625} 23.1  & \cellcolor[rgb]{0.760000,0.760000,0.760000} 19.2 \\
\textbf{ur}  & \textbf{Urdu} & \textbf{Indo-Aryan} & \textbf{19} & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.3  & \cellcolor[rgb]{0.874500,0.874500,0.874500} 10.0  & \cellcolor[rgb]{0.871125,0.871125,0.871125} 10.3 \\
\textbf{vi}  & \textbf{Vietnamese} & \textbf{Vietic} & \textbf{1172} & \cellcolor[rgb]{0.708246,0.708246,0.708246} 18.5  & \cellcolor[rgb]{0.677250,0.677250,0.677250} 25.8  & \cellcolor[rgb]{0.631625,0.631625,0.631625} 29.5 \\
\textbf{zh}  & \textbf{Chinese} & \textbf{Chinese} & \textbf{2512} & \cellcolor[rgb]{0.713391,0.713391,0.713391} 17.6  & \cellcolor[rgb]{0.771000,0.771000,0.771000} 18.3  & \cellcolor[rgb]{0.811125,0.811125,0.811125} 15.1 \\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lp{5em}p{5em}|@{\,\,}r@{\,\,}|@{\,\,}*{28}{r}@{\,\,}|@{\,\,}r}
\toprule
\textbf{ISO} & \textbf{Name} & \textbf{Family} & \textbf{Size}  & \textbf{bg}  & \textbf{cs}  & \textbf{da}  & \textbf{de}  & \textbf{el}  & \textbf{en}  & \textbf{es}  & \textbf{fa}  & \textbf{fi}  & \textbf{fr}  & \textbf{he}  & \textbf{hi}  & \textbf{hu}  & \textbf{id}  & \textbf{it}  & \textbf{ja}  & \textbf{ko}  & \textbf{ms}  & \textbf{nl}  & \textbf{no}  & \textbf{pl}  & \textbf{pt}  & \textbf{ru}  & \textbf{sv}  & \textbf{tr}  & \textbf{uk}  & \textbf{vi}  & \textbf{zh}  & \textbf{Total} \\[5pt]
\textbf{ar}  & \textbf{Arabic} & \textbf{Arabic} & \textbf{196} & \cellcolor[rgb]{0.891351,0.891351,0.891351} 3.0  & \cellcolor[rgb]{0.865035,0.865035,0.865035} 3.9  & \cellcolor[rgb]{0.902024,0.902024,0.902024} 2.7  & \cellcolor[rgb]{0.798902,0.798902,0.798902} 7.5  & \cellcolor[rgb]{0.879876,0.879876,0.879876} 3.3  & \cellcolor[rgb]{0.812691,0.812691,0.812691} 6.5  & \cellcolor[rgb]{0.769379,0.769379,0.769379} 10.0  & \cellcolor[rgb]{0.887201,0.887201,0.887201} 3.1  & \cellcolor[rgb]{0.900220,0.900220,0.900220} 2.7  & \cellcolor[rgb]{0.682909,0.682909,0.682909} 23.8  & \cellcolor[rgb]{0.922656,0.922656,0.922656} 2.2  & \cellcolor[rgb]{0.963620,0.963620,0.963620} 1.4  & \cellcolor[rgb]{0.901943,0.901943,0.901943} 2.7  & \cellcolor[rgb]{0.859120,0.859120,0.859120} 4.1  & \cellcolor[rgb]{0.823983,0.823983,0.823983} 5.8  & \cellcolor[rgb]{0.839521,0.839521,0.839521} 5.0  & \cellcolor[rgb]{0.906478,0.906478,0.906478} 2.5  & \cellcolor[rgb]{0.961738,0.961738,0.961738} 1.5  & \cellcolor[rgb]{0.837249,0.837249,0.837249} 5.1  & \cellcolor[rgb]{0.909454,0.909454,0.909454} 2.5  & \cellcolor[rgb]{0.849188,0.849188,0.849188} 4.5  & \cellcolor[rgb]{0.810512,0.810512,0.810512} 6.7  & \cellcolor[rgb]{0.778018,0.778018,0.778018} 9.2  & \cellcolor[rgb]{0.827659,0.827659,0.827659} 5.6  & \cellcolor[rgb]{0.830224,0.830224,0.830224} 5.5  & \cellcolor[rgb]{0.961440,0.961440,0.961440} 1.5  & \cellcolor[rgb]{0.855837,0.855837,0.855837} 4.2  & \cellcolor[rgb]{0.832098,0.832098,0.832098} 5.4  & \textbf{141.7}\\
\textbf{bg}  & \textbf{Bulgarian} & \textbf{Slavic} & \textbf{68} & -  & \cellcolor[rgb]{0.819878,0.819878,0.819878} 6.1  & \cellcolor[rgb]{0.868909,0.868909,0.868909} 3.7  & \cellcolor[rgb]{0.770305,0.770305,0.770305} 9.9  & \cellcolor[rgb]{0.853152,0.853152,0.853152} 4.3  & \cellcolor[rgb]{0.867983,0.867983,0.867983} 3.7  & \cellcolor[rgb]{0.763033,0.763033,0.763033} 10.7  & \cellcolor[rgb]{0.917641,0.917641,0.917641} 2.3  & \cellcolor[rgb]{0.870696,0.870696,0.870696} 3.6  & \cellcolor[rgb]{0.756495,0.756495,0.756495} 11.4  & \cellcolor[rgb]{0.923492,0.923492,0.923492} 2.1  & \cellcolor[rgb]{0.962556,0.962556,0.962556} 1.5  & \cellcolor[rgb]{0.867370,0.867370,0.867370} 3.8  & \cellcolor[rgb]{0.865595,0.865595,0.865595} 3.8  & \cellcolor[rgb]{0.800464,0.800464,0.800464} 7.4  & \cellcolor[rgb]{0.826154,0.826154,0.826154} 5.7  & \cellcolor[rgb]{0.898405,0.898405,0.898405} 2.8  & \cellcolor[rgb]{0.972955,0.972955,0.972955} 1.3  & \cellcolor[rgb]{0.807518,0.807518,0.807518} 6.9  & \cellcolor[rgb]{0.889372,0.889372,0.889372} 3.0  & \cellcolor[rgb]{0.802103,0.802103,0.802103} 7.2  & \cellcolor[rgb]{0.798603,0.798603,0.798603} 7.5  & \cellcolor[rgb]{0.714609,0.714609,0.714609} 17.4  & \cellcolor[rgb]{0.797834,0.797834,0.797834} 7.6  & \cellcolor[rgb]{0.824888,0.824888,0.824888} 5.8  & \cellcolor[rgb]{0.915598,0.915598,0.915598} 2.3  & \cellcolor[rgb]{0.852735,0.852735,0.852735} 4.4  & \cellcolor[rgb]{0.839069,0.839069,0.839069} 5.0  & \textbf{154.1}\\
\textbf{cs}  & \textbf{Czech} & \textbf{Slavic} & \textbf{303} & -  & -  & \cellcolor[rgb]{0.822257,0.822257,0.822257} 5.9  & \cellcolor[rgb]{0.709049,0.709049,0.709049} 18.3  & \cellcolor[rgb]{0.830536,0.830536,0.830536} 5.4  & \cellcolor[rgb]{0.771627,0.771627,0.771627} 9.8  & \cellcolor[rgb]{0.725901,0.725901,0.725901} 15.5  & \cellcolor[rgb]{0.893248,0.893248,0.893248} 2.9  & \cellcolor[rgb]{0.818390,0.818390,0.818390} 6.1  & \cellcolor[rgb]{0.714994,0.714994,0.714994} 17.3  & \cellcolor[rgb]{0.885685,0.885685,0.885685} 3.1  & \cellcolor[rgb]{0.932657,0.932657,0.932657} 2.0  & \cellcolor[rgb]{0.818888,0.818888,0.818888} 6.1  & \cellcolor[rgb]{0.832534,0.832534,0.832534} 5.3  & \cellcolor[rgb]{0.758225,0.758225,0.758225} 11.2  & \cellcolor[rgb]{0.792295,0.792295,0.792295} 8.0  & \cellcolor[rgb]{0.861460,0.861460,0.861460} 4.0  & \cellcolor[rgb]{0.932629,0.932629,0.932629} 2.0  & \cellcolor[rgb]{0.754929,0.754929,0.754929} 11.6  & \cellcolor[rgb]{0.841791,0.841791,0.841791} 4.9  & \cellcolor[rgb]{0.741628,0.741628,0.741628} 13.2  & \cellcolor[rgb]{0.763204,0.763204,0.763204} 10.7  & \cellcolor[rgb]{0.710206,0.710206,0.710206} 18.1  & \cellcolor[rgb]{0.744282,0.744282,0.744282} 12.9  & \cellcolor[rgb]{0.784260,0.784260,0.784260} 8.6  & \cellcolor[rgb]{0.902547,0.902547,0.902547} 2.6  & \cellcolor[rgb]{0.820075,0.820075,0.820075} 6.0  & \cellcolor[rgb]{0.805514,0.805514,0.805514} 7.0  & \textbf{228.7}\\
\textbf{da}  & \textbf{Danish} & \textbf{Germanic} & \textbf{109} & -  & -  & -  & \cellcolor[rgb]{0.746333,0.746333,0.746333} 12.6  & \cellcolor[rgb]{0.866080,0.866080,0.866080} 3.8  & \cellcolor[rgb]{0.850271,0.850271,0.850271} 4.5  & \cellcolor[rgb]{0.767695,0.767695,0.767695} 10.2  & \cellcolor[rgb]{0.931690,0.931690,0.931690} 2.0  & \cellcolor[rgb]{0.842102,0.842102,0.842102} 4.8  & \cellcolor[rgb]{0.751781,0.751781,0.751781} 12.0  & \cellcolor[rgb]{0.916281,0.916281,0.916281} 2.3  & \cellcolor[rgb]{0.961467,0.961467,0.961467} 1.5  & \cellcolor[rgb]{0.868898,0.868898,0.868898} 3.7  & \cellcolor[rgb]{0.862758,0.862758,0.862758} 3.9  & \cellcolor[rgb]{0.800708,0.800708,0.800708} 7.3  & \cellcolor[rgb]{0.827148,0.827148,0.827148} 5.6  & \cellcolor[rgb]{0.895184,0.895184,0.895184} 2.9  & \cellcolor[rgb]{0.963676,0.963676,0.963676} 1.4  & \cellcolor[rgb]{0.775192,0.775192,0.775192} 9.5  & \cellcolor[rgb]{0.773942,0.773942,0.773942} 9.6  & \cellcolor[rgb]{0.812169,0.812169,0.812169} 6.5  & \cellcolor[rgb]{0.799525,0.799525,0.799525} 7.4  & \cellcolor[rgb]{0.778567,0.778567,0.778567} 9.2  & \cellcolor[rgb]{0.727870,0.727870,0.727870} 15.2  & \cellcolor[rgb]{0.825799,0.825799,0.825799} 5.7  & \cellcolor[rgb]{0.957013,0.957013,0.957013} 1.5  & \cellcolor[rgb]{0.856594,0.856594,0.856594} 4.2  & \cellcolor[rgb]{0.840849,0.840849,0.840849} 4.9  & \textbf{164.6}\\
\textbf{de}  & \textbf{German} & \textbf{Germanic} & \textbf{1728} & -  & -  & -  & -  & \cellcolor[rgb]{0.771802,0.771802,0.771802} 9.8  & \cellcolor[rgb]{0.579151,0.579151,0.579151} 67.3  & \cellcolor[rgb]{0.634212,0.634212,0.634212} 38.8  & \cellcolor[rgb]{0.842718,0.842718,0.842718} 4.8  & \cellcolor[rgb]{0.757778,0.757778,0.757778} 11.3  & \cellcolor[rgb]{0.608731,0.608731,0.608731} 50.0  & \cellcolor[rgb]{0.828166,0.828166,0.828166} 5.6  & \cellcolor[rgb]{0.884613,0.884613,0.884613} 3.2  & \cellcolor[rgb]{0.760320,0.760320,0.760320} 11.0  & \cellcolor[rgb]{0.773410,0.773410,0.773410} 9.6  & \cellcolor[rgb]{0.661529,0.661529,0.661529} 29.5  & \cellcolor[rgb]{0.754885,0.754885,0.754885} 11.6  & \cellcolor[rgb]{0.817402,0.817402,0.817402} 6.2  & \cellcolor[rgb]{0.873876,0.873876,0.873876} 3.5  & \cellcolor[rgb]{0.649778,0.649778,0.649778} 33.2  & \cellcolor[rgb]{0.765916,0.765916,0.765916} 10.4  & \cellcolor[rgb]{0.698084,0.698084,0.698084} 20.5  & \cellcolor[rgb]{0.684801,0.684801,0.684801} 23.4  & \cellcolor[rgb]{0.662075,0.662075,0.662075} 29.3  & \cellcolor[rgb]{0.662344,0.662344,0.662344} 29.3  & \cellcolor[rgb]{0.725633,0.725633,0.725633} 15.5  & \cellcolor[rgb]{0.865517,0.865517,0.865517} 3.8  & \cellcolor[rgb]{0.772884,0.772884,0.772884} 9.7  & \cellcolor[rgb]{0.753009,0.753009,0.753009} 11.8  & \textbf{497.5}\\
\textbf{el}  & \textbf{Greek} & \textbf{Hellenic} & \textbf{144} & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.828228,0.828228,0.828228} 5.6  & \cellcolor[rgb]{0.749607,0.749607,0.749607} 12.2  & \cellcolor[rgb]{0.920431,0.920431,0.920431} 2.2  & \cellcolor[rgb]{0.870697,0.870697,0.870697} 3.6  & \cellcolor[rgb]{0.744569,0.744569,0.744569} 12.9  & \cellcolor[rgb]{0.918599,0.918599,0.918599} 2.3  & \cellcolor[rgb]{0.966600,0.966600,0.966600} 1.4  & \cellcolor[rgb]{0.868461,0.868461,0.868461} 3.7  & \cellcolor[rgb]{0.868303,0.868303,0.868303} 3.7  & \cellcolor[rgb]{0.785746,0.785746,0.785746} 8.5  & \cellcolor[rgb]{0.834917,0.834917,0.834917} 5.2  & \cellcolor[rgb]{0.904473,0.904473,0.904473} 2.6  & \cellcolor[rgb]{0.969686,0.969686,0.969686} 1.4  & \cellcolor[rgb]{0.806696,0.806696,0.806696} 6.9  & \cellcolor[rgb]{0.888851,0.888851,0.888851} 3.0  & \cellcolor[rgb]{0.817473,0.817473,0.817473} 6.2  & \cellcolor[rgb]{0.786949,0.786949,0.786949} 8.4  & \cellcolor[rgb]{0.770320,0.770320,0.770320} 9.9  & \cellcolor[rgb]{0.800583,0.800583,0.800583} 7.3  & \cellcolor[rgb]{0.828353,0.828353,0.828353} 5.6  & \cellcolor[rgb]{0.945765,0.945765,0.945765} 1.7  & \cellcolor[rgb]{0.857011,0.857011,0.857011} 4.2  & \cellcolor[rgb]{0.845479,0.845479,0.845479} 4.7  & \textbf{150.1}\\
\textbf{en}  & \textbf{English} & \textbf{Germanic} & \textbf{8677} & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.554160,0.554160,0.554160} 86.3  & \cellcolor[rgb]{0.906661,0.906661,0.906661} 2.5  & \cellcolor[rgb]{0.858173,0.858173,0.858173} 4.1  & \cellcolor[rgb]{0.545557,0.545557,0.545557} 94.1  & \cellcolor[rgb]{0.958896,0.958896,0.958896} 1.5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.7  & \cellcolor[rgb]{0.870556,0.870556,0.870556} 3.6  & \cellcolor[rgb]{0.740522,0.740522,0.740522} 13.4  & \cellcolor[rgb]{0.655529,0.655529,0.655529} 31.3  & \cellcolor[rgb]{0.648218,0.648218,0.648218} 33.7  & \cellcolor[rgb]{0.802991,0.802991,0.802991} 7.2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.8  & \cellcolor[rgb]{0.683138,0.683138,0.683138} 23.8  & \cellcolor[rgb]{0.865661,0.865661,0.865661} 3.8  & \cellcolor[rgb]{0.722432,0.722432,0.722432} 16.0  & \cellcolor[rgb]{0.649983,0.649983,0.649983} 33.1  & \cellcolor[rgb]{0.571767,0.571767,0.571767} 72.4  & \cellcolor[rgb]{0.622025,0.622025,0.622025} 43.8  & \cellcolor[rgb]{0.671276,0.671276,0.671276} 26.8  & \cellcolor[rgb]{0.955723,0.955723,0.955723} 1.6  & \cellcolor[rgb]{0.708246,0.708246,0.708246} 18.5  & \cellcolor[rgb]{0.713391,0.713391,0.713391} 17.6  & \textbf{634.2}\\
\textbf{es}  & \textbf{Spanish} & \textbf{Romance} & \textbf{1534} & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.829231,0.829231,0.829231} 5.5  & \cellcolor[rgb]{0.773044,0.773044,0.773044} 9.7  & \cellcolor[rgb]{0.573913,0.573913,0.573913} 70.9  & \cellcolor[rgb]{0.823050,0.823050,0.823050} 5.9  & \cellcolor[rgb]{0.883680,0.883680,0.883680} 3.2  & \cellcolor[rgb]{0.774404,0.774404,0.774404} 9.5  & \cellcolor[rgb]{0.748245,0.748245,0.748245} 12.4  & \cellcolor[rgb]{0.620981,0.620981,0.620981} 44.3  & \cellcolor[rgb]{0.754499,0.754499,0.754499} 11.6  & \cellcolor[rgb]{0.817735,0.817735,0.817735} 6.2  & -  & \cellcolor[rgb]{0.685293,0.685293,0.685293} 23.3  & \cellcolor[rgb]{0.782240,0.782240,0.782240} 8.8  & \cellcolor[rgb]{0.702677,0.702677,0.702677} 19.6  & \cellcolor[rgb]{0.591515,0.591515,0.591515} 59.4  & \cellcolor[rgb]{0.652059,0.652059,0.652059} 32.4  & \cellcolor[rgb]{0.689397,0.689397,0.689397} 22.3  & \cellcolor[rgb]{0.727998,0.727998,0.727998} 15.2  & \cellcolor[rgb]{0.860280,0.860280,0.860280} 4.0  & \cellcolor[rgb]{0.752207,0.752207,0.752207} 11.9  & \cellcolor[rgb]{0.742321,0.742321,0.742321} 13.2  & \textbf{573.1}\\
\textbf{fa}  & \textbf{Farsi} & \textbf{Iranian} & \textbf{192} & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.930409,0.930409,0.930409} 2.0  & \cellcolor[rgb]{0.829506,0.829506,0.829506} 5.5  & \cellcolor[rgb]{0.945630,0.945630,0.945630} 1.7  & \cellcolor[rgb]{0.977911,0.977911,0.977911} 1.2  & \cellcolor[rgb]{0.934095,0.934095,0.934095} 1.9  & \cellcolor[rgb]{0.885985,0.885985,0.885985} 3.1  & \cellcolor[rgb]{0.870657,0.870657,0.870657} 3.6  & \cellcolor[rgb]{0.876150,0.876150,0.876150} 3.5  & \cellcolor[rgb]{0.929127,0.929127,0.929127} 2.0  & \cellcolor[rgb]{0.977609,0.977609,0.977609} 1.3  & \cellcolor[rgb]{0.873183,0.873183,0.873183} 3.6  & \cellcolor[rgb]{0.937186,0.937186,0.937186} 1.9  & \cellcolor[rgb]{0.883183,0.883183,0.883183} 3.2  & \cellcolor[rgb]{0.857728,0.857728,0.857728} 4.1  & \cellcolor[rgb]{0.827162,0.827162,0.827162} 5.6  & \cellcolor[rgb]{0.862342,0.862342,0.862342} 4.0  & \cellcolor[rgb]{0.841861,0.841861,0.841861} 4.9  & \cellcolor[rgb]{0.990028,0.990028,0.990028} 1.1  & \cellcolor[rgb]{0.881822,0.881822,0.881822} 3.3  & \cellcolor[rgb]{0.878168,0.878168,0.878168} 3.4  & \textbf{86.3}\\
\textbf{fi}  & \textbf{Finnish} & \textbf{Uralic} & \textbf{132} & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.759679,0.759679,0.759679} 11.1  & \cellcolor[rgb]{0.919150,0.919150,0.919150} 2.2  & \cellcolor[rgb]{0.966253,0.966253,0.966253} 1.4  & \cellcolor[rgb]{0.856165,0.856165,0.856165} 4.2  & \cellcolor[rgb]{0.867719,0.867719,0.867719} 3.8  & \cellcolor[rgb]{0.804170,0.804170,0.804170} 7.1  & \cellcolor[rgb]{0.817957,0.817957,0.817957} 6.2  & \cellcolor[rgb]{0.889861,0.889861,0.889861} 3.0  & \cellcolor[rgb]{0.965154,0.965154,0.965154} 1.4  & \cellcolor[rgb]{0.790439,0.790439,0.790439} 8.1  & \cellcolor[rgb]{0.858287,0.858287,0.858287} 4.1  & \cellcolor[rgb]{0.807580,0.807580,0.807580} 6.8  & \cellcolor[rgb]{0.804149,0.804149,0.804149} 7.1  & \cellcolor[rgb]{0.770491,0.770491,0.770491} 9.9  & \cellcolor[rgb]{0.737557,0.737557,0.737557} 13.8  & \cellcolor[rgb]{0.816921,0.816921,0.816921} 6.2  & \cellcolor[rgb]{0.949805,0.949805,0.949805} 1.7  & \cellcolor[rgb]{0.852722,0.852722,0.852722} 4.4  & \cellcolor[rgb]{0.835363,0.835363,0.835363} 5.2  & \textbf{155.8}\\
\textbf{fr}  & \textbf{French} & \textbf{Romance} & \textbf{1869} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.808948,0.808948,0.808948} 6.8  & \cellcolor[rgb]{0.874878,0.874878,0.874878} 3.5  & \cellcolor[rgb]{0.767268,0.767268,0.767268} 10.3  & \cellcolor[rgb]{0.752748,0.752748,0.752748} 11.9  & \cellcolor[rgb]{0.616648,0.616648,0.616648} 46.2  & \cellcolor[rgb]{0.746429,0.746429,0.746429} 12.6  & \cellcolor[rgb]{0.806273,0.806273,0.806273} 6.9  & \cellcolor[rgb]{0.856976,0.856976,0.856976} 4.2  & \cellcolor[rgb]{0.653177,0.653177,0.653177} 32.1  & \cellcolor[rgb]{0.770372,0.770372,0.770372} 9.9  & \cellcolor[rgb]{0.695256,0.695256,0.695256} 21.1  & \cellcolor[rgb]{0.636425,0.636425,0.636425} 37.9  & \cellcolor[rgb]{0.653816,0.653816,0.653816} 31.9  & \cellcolor[rgb]{0.668049,0.668049,0.668049} 27.6  & \cellcolor[rgb]{0.714607,0.714607,0.714607} 17.4  & \cellcolor[rgb]{0.857299,0.857299,0.857299} 4.2  & \cellcolor[rgb]{0.747817,0.747817,0.747817} 12.5  & \cellcolor[rgb]{0.736171,0.736171,0.736171} 14.0  & \textbf{619.8}\\
\textbf{he}  & \textbf{Hebrew} & \textbf{Semitic} & \textbf{70} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.982991,0.982991,0.982991} 1.2  & \cellcolor[rgb]{0.933870,0.933870,0.933870} 1.9  & \cellcolor[rgb]{0.897708,0.897708,0.897708} 2.8  & \cellcolor[rgb]{0.860600,0.860600,0.860600} 4.0  & \cellcolor[rgb]{0.833938,0.833938,0.833938} 5.3  & \cellcolor[rgb]{0.907357,0.907357,0.907357} 2.5  & \cellcolor[rgb]{0.992472,0.992472,0.992472} 1.1  & \cellcolor[rgb]{0.857000,0.857000,0.857000} 4.2  & \cellcolor[rgb]{0.928452,0.928452,0.928452} 2.0  & \cellcolor[rgb]{0.872153,0.872153,0.872153} 3.6  & \cellcolor[rgb]{0.854904,0.854904,0.854904} 4.3  & \cellcolor[rgb]{0.815077,0.815077,0.815077} 6.4  & \cellcolor[rgb]{0.836350,0.836350,0.836350} 5.1  & \cellcolor[rgb]{0.852432,0.852432,0.852432} 4.4  & \cellcolor[rgb]{0.983658,0.983658,0.983658} 1.2  & \cellcolor[rgb]{0.870858,0.870858,0.870858} 3.6  & \cellcolor[rgb]{0.870920,0.870920,0.870920} 3.6  & \textbf{92.9}\\
\textbf{hi}  & \textbf{Hindi} & \textbf{Indo-Aryan} & \textbf{48} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.973723,0.973723,0.973723} 1.3  & \cellcolor[rgb]{0.933702,0.933702,0.933702} 1.9  & \cellcolor[rgb]{0.918412,0.918412,0.918412} 2.3  & \cellcolor[rgb]{0.898944,0.898944,0.898944} 2.7  & \cellcolor[rgb]{0.952478,0.952478,0.952478} 1.6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.9  & \cellcolor[rgb]{0.911313,0.911313,0.911313} 2.4  & \cellcolor[rgb]{0.969579,0.969579,0.969579} 1.4  & \cellcolor[rgb]{0.927245,0.927245,0.927245} 2.1  & \cellcolor[rgb]{0.905943,0.905943,0.905943} 2.6  & \cellcolor[rgb]{0.878889,0.878889,0.878889} 3.4  & \cellcolor[rgb]{0.890478,0.890478,0.890478} 3.0  & \cellcolor[rgb]{0.882473,0.882473,0.882473} 3.2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.8  & \cellcolor[rgb]{0.936604,0.936604,0.936604} 1.9  & \cellcolor[rgb]{0.911445,0.911445,0.911445} 2.4  & \textbf{56.0}\\
\textbf{hu}  & \textbf{Hungarian} & \textbf{Uralic} & \textbf{148} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.884322,0.884322,0.884322} 3.2  & \cellcolor[rgb]{0.804909,0.804909,0.804909} 7.0  & \cellcolor[rgb]{0.835378,0.835378,0.835378} 5.2  & \cellcolor[rgb]{0.904969,0.904969,0.904969} 2.6  & \cellcolor[rgb]{0.973603,0.973603,0.973603} 1.3  & \cellcolor[rgb]{0.804106,0.804106,0.804106} 7.1  & \cellcolor[rgb]{0.890109,0.890109,0.890109} 3.0  & \cellcolor[rgb]{0.804523,0.804523,0.804523} 7.1  & \cellcolor[rgb]{0.807814,0.807814,0.807814} 6.8  & \cellcolor[rgb]{0.773866,0.773866,0.773866} 9.6  & \cellcolor[rgb]{0.800212,0.800212,0.800212} 7.4  & \cellcolor[rgb]{0.827756,0.827756,0.827756} 5.6  & \cellcolor[rgb]{0.945523,0.945523,0.945523} 1.7  & \cellcolor[rgb]{0.870055,0.870055,0.870055} 3.7  & \cellcolor[rgb]{0.848413,0.848413,0.848413} 4.6  & \textbf{139.6}\\
\textbf{id}  & \textbf{Indonesian} & \textbf{Malayo-Polynesian} & \textbf{366} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.800069,0.800069,0.800069} 7.4  & \cellcolor[rgb]{0.822783,0.822783,0.822783} 5.9  & \cellcolor[rgb]{0.875731,0.875731,0.875731} 3.5  & \cellcolor[rgb]{0.851330,0.851330,0.851330} 4.4  & \cellcolor[rgb]{0.797648,0.797648,0.797648} 7.6  & \cellcolor[rgb]{0.867910,0.867910,0.867910} 3.7  & \cellcolor[rgb]{0.820621,0.820621,0.820621} 6.0  & \cellcolor[rgb]{0.779674,0.779674,0.779674} 9.1  & \cellcolor[rgb]{0.770630,0.770630,0.770630} 9.9  & \cellcolor[rgb]{0.785206,0.785206,0.785206} 8.6  & \cellcolor[rgb]{0.791256,0.791256,0.791256} 8.1  & \cellcolor[rgb]{0.948270,0.948270,0.948270} 1.7  & \cellcolor[rgb]{0.792929,0.792929,0.792929} 7.9  & \cellcolor[rgb]{0.816653,0.816653,0.816653} 6.3  & \textbf{172.9}\\
\textbf{it}  & \textbf{Italian} & \textbf{Romance} & \textbf{686} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.781175,0.781175,0.781175} 8.9  & \cellcolor[rgb]{0.845307,0.845307,0.845307} 4.7  & \cellcolor[rgb]{0.909158,0.909158,0.909158} 2.5  & \cellcolor[rgb]{0.718867,0.718867,0.718867} 16.6  & \cellcolor[rgb]{0.819315,0.819315,0.819315} 6.1  & \cellcolor[rgb]{0.731332,0.731332,0.731332} 14.7  & \cellcolor[rgb]{0.676497,0.676497,0.676497} 25.4  & \cellcolor[rgb]{0.697869,0.697869,0.697869} 20.5  & \cellcolor[rgb]{0.722786,0.722786,0.722786} 16.0  & \cellcolor[rgb]{0.764975,0.764975,0.764975} 10.5  & \cellcolor[rgb]{0.895794,0.895794,0.895794} 2.8  & \cellcolor[rgb]{0.792640,0.792640,0.792640} 8.0  & \cellcolor[rgb]{0.784448,0.784448,0.784448} 8.6  & \textbf{368.4}\\
\textbf{ja}  & \textbf{Japanese} & \textbf{Japonic} & \textbf{2944} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.879676,0.879676,0.879676} 3.3  & \cellcolor[rgb]{0.781471,0.781471,0.781471} 8.9  & \cellcolor[rgb]{0.836234,0.836234,0.836234} 5.1  & \cellcolor[rgb]{0.796143,0.796143,0.796143} 7.7  & \cellcolor[rgb]{0.778643,0.778643,0.778643} 9.1  & \cellcolor[rgb]{0.754978,0.754978,0.754978} 11.6  & \cellcolor[rgb]{0.757195,0.757195,0.757195} 11.3  & \cellcolor[rgb]{0.750650,0.750650,0.750650} 12.1  & \cellcolor[rgb]{0.897297,0.897297,0.897297} 2.8  & \cellcolor[rgb]{0.812964,0.812964,0.812964} 6.5  & \cellcolor[rgb]{0.739518,0.739518,0.739518} 13.5  & \textbf{228.7}\\
\textbf{ko}  & \textbf{Korean} & \textbf{Koreanic} & \textbf{778} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.937730,0.937730,0.937730} 1.9  & \cellcolor[rgb]{0.843796,0.843796,0.843796} 4.8  & \cellcolor[rgb]{0.904451,0.904451,0.904451} 2.6  & \cellcolor[rgb]{0.860570,0.860570,0.860570} 4.0  & \cellcolor[rgb]{0.841070,0.841070,0.841070} 4.9  & \cellcolor[rgb]{0.820489,0.820489,0.820489} 6.0  & \cellcolor[rgb]{0.804133,0.804133,0.804133} 7.1  & \cellcolor[rgb]{0.787384,0.787384,0.787384} 8.4  & \cellcolor[rgb]{0.967496,0.967496,0.967496} 1.4  & \cellcolor[rgb]{0.835869,0.835869,0.835869} 5.2  & \cellcolor[rgb]{0.815444,0.815444,0.815444} 6.3  & \textbf{113.7}\\
\textbf{ms}  & \textbf{Malay} & \textbf{Malayo-Polynesian} & \textbf{25} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.902641,0.902641,0.902641} 2.6  & \cellcolor[rgb]{0.970286,0.970286,0.970286} 1.3  & \cellcolor[rgb]{0.918490,0.918490,0.918490} 2.3  & \cellcolor[rgb]{0.896966,0.896966,0.896966} 2.8  & \cellcolor[rgb]{0.868542,0.868542,0.868542} 3.7  & \cellcolor[rgb]{0.870889,0.870889,0.870889} 3.6  & \cellcolor[rgb]{0.878077,0.878077,0.878077} 3.4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.8  & \cellcolor[rgb]{0.882201,0.882201,0.882201} 3.2  & \cellcolor[rgb]{0.895682,0.895682,0.895682} 2.8  & \textbf{60.8}\\
\textbf{nl}  & \textbf{Dutch} & \textbf{Germanic} & \textbf{510} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.794627,0.794627,0.794627} 7.8  & \cellcolor[rgb]{0.744410,0.744410,0.744410} 12.9  & \cellcolor[rgb]{0.725643,0.725643,0.725643} 15.5  & \cellcolor[rgb]{0.712657,0.712657,0.712657} 17.7  & \cellcolor[rgb]{0.696306,0.696306,0.696306} 20.8  & \cellcolor[rgb]{0.760501,0.760501,0.760501} 11.0  & \cellcolor[rgb]{0.899967,0.899967,0.899967} 2.7  & \cellcolor[rgb]{0.803002,0.803002,0.803002} 7.2  & \cellcolor[rgb]{0.786956,0.786956,0.786956} 8.4  & \textbf{322.2}\\
\textbf{no}  & \textbf{Norwegian} & \textbf{Germanic} & \textbf{109} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.830272,0.830272,0.830272} 5.5  & \cellcolor[rgb]{0.813666,0.813666,0.813666} 6.4  & \cellcolor[rgb]{0.790775,0.790775,0.790775} 8.1  & \cellcolor[rgb]{0.737335,0.737335,0.737335} 13.8  & \cellcolor[rgb]{0.834399,0.834399,0.834399} 5.2  & \cellcolor[rgb]{0.964668,0.964668,0.964668} 1.4  & \cellcolor[rgb]{0.864584,0.864584,0.864584} 3.9  & \cellcolor[rgb]{0.853915,0.853915,0.853915} 4.3  & \textbf{143.8}\\
\textbf{pl}  & \textbf{Polish} & \textbf{Slavic} & \textbf{505} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.739454,0.739454,0.739454} 13.5  & \cellcolor[rgb]{0.686671,0.686671,0.686671} 22.9  & \cellcolor[rgb]{0.737209,0.737209,0.737209} 13.8  & \cellcolor[rgb]{0.779177,0.779177,0.779177} 9.1  & \cellcolor[rgb]{0.878328,0.878328,0.878328} 3.4  & \cellcolor[rgb]{0.813331,0.813331,0.813331} 6.5  & \cellcolor[rgb]{0.803580,0.803580,0.803580} 7.1  & \textbf{267.1}\\
\textbf{pt}  & \textbf{Portuguese} & \textbf{Romance} & \textbf{729} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.696185,0.696185,0.696185} 20.9  & \cellcolor[rgb]{0.724371,0.724371,0.724371} 15.7  & \cellcolor[rgb]{0.759777,0.759777,0.759777} 11.0  & \cellcolor[rgb]{0.890464,0.890464,0.890464} 3.0  & \cellcolor[rgb]{0.782425,0.782425,0.782425} 8.8  & \cellcolor[rgb]{0.775378,0.775378,0.775378} 9.5  & \textbf{375.2}\\
\textbf{ru}  & \textbf{Russian} & \textbf{Slavic} & \textbf{3047} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.705918,0.705918,0.705918} 18.9  & \cellcolor[rgb]{0.726917,0.726917,0.726917} 15.3  & \cellcolor[rgb]{0.656058,0.656058,0.656058} 31.2  & \cellcolor[rgb]{0.765996,0.765996,0.765996} 10.4  & \cellcolor[rgb]{0.743200,0.743200,0.743200} 13.0  & \textbf{475.0}\\
\textbf{sv}  & \textbf{Swedish} & \textbf{Germanic} & \textbf{1200} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.720371,0.720371,0.720371} 16.4  & \cellcolor[rgb]{0.897621,0.897621,0.897621} 2.8  & \cellcolor[rgb]{0.763739,0.763739,0.763739} 10.6  & \cellcolor[rgb]{0.765941,0.765941,0.765941} 10.4  & \textbf{374.9}\\
\textbf{tr}  & \textbf{Turkish} & \textbf{Turkic} & \textbf{1382} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.906647,0.906647,0.906647} 2.5  & \cellcolor[rgb]{0.765725,0.765725,0.765725} 10.4  & \cellcolor[rgb]{0.769837,0.769837,0.769837} 10.0  & \textbf{263.8}\\
\textbf{uk}  & \textbf{Ukrainian} & \textbf{Slavic} & \textbf{110} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 0.2  & \cellcolor[rgb]{0.921337,0.921337,0.921337} 2.2  & \textbf{88.6}\\
\textbf{vi}  & \textbf{Vietnamese} & \textbf{Vietic} & \textbf{1172} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \cellcolor[rgb]{0.778691,0.778691,0.778691} 9.1  & \textbf{190.2}\\
\textbf{zh}  & \textbf{Chinese} & \textbf{Chinese} & \textbf{2512} & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & -  & \textbf{214.3}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{lr*{28}{r}r}
\toprule
 & \textbf{ar}  & \textbf{bg}  & \textbf{cs}  & \textbf{da}  & \textbf{de}  & \textbf{el}  & \textbf{en}  & \textbf{es}  & \textbf{fa}  & \textbf{fi}  & \textbf{fr}  & \textbf{he}  & \textbf{hi}  & \textbf{id}  & \textbf{it}  & \textbf{ja}  & \textbf{ko}  & \textbf{ms}  & \textbf{nl}  & \textbf{no}  & \textbf{pl}  & \textbf{pt}  & \textbf{ru}  & \textbf{sv}  & \textbf{tr}  & \textbf{uk}  & \textbf{vi}  & \textbf{zh} \\
\textbf{ar}  & -  & \cellcolor[rgb]{0.793000,0.793000,0.793000} 16.6  & \cellcolor[rgb]{0.856750,0.856750,0.856750} 11.5  & \cellcolor[rgb]{0.813375,0.813375,0.813375} 14.9  & \cellcolor[rgb]{0.805750,0.805750,0.805750} 15.5  & \cellcolor[rgb]{0.780875,0.780875,0.780875} 17.5  & \cellcolor[rgb]{0.641375,0.641375,0.641375} 28.7  & \cellcolor[rgb]{0.720000,0.720000,0.720000} 22.4  & \cellcolor[rgb]{0.891625,0.891625,0.891625} 8.7  & \cellcolor[rgb]{0.908125,0.908125,0.908125} 7.3  & \cellcolor[rgb]{0.754625,0.754625,0.754625} 19.6  & \cellcolor[rgb]{0.863750,0.863750,0.863750} 10.9  & \cellcolor[rgb]{0.842500,0.842500,0.842500} 12.6  & \cellcolor[rgb]{0.780750,0.780750,0.780750} 17.5  & \cellcolor[rgb]{0.767250,0.767250,0.767250} 18.6  & \cellcolor[rgb]{0.894125,0.894125,0.894125} 8.5  & \cellcolor[rgb]{0.965625,0.965625,0.965625} 2.8  & \cellcolor[rgb]{0.872250,0.872250,0.872250} 10.2  & \cellcolor[rgb]{0.802125,0.802125,0.802125} 15.8  & \cellcolor[rgb]{0.797000,0.797000,0.797000} 16.2  & \cellcolor[rgb]{0.872250,0.872250,0.872250} 10.2  & \cellcolor[rgb]{0.741125,0.741125,0.741125} 20.7  & \cellcolor[rgb]{0.827625,0.827625,0.827625} 13.8  & \cellcolor[rgb]{0.764500,0.764500,0.764500} 18.8  & \cellcolor[rgb]{0.905000,0.905000,0.905000} 7.6  & \cellcolor[rgb]{0.910875,0.910875,0.910875} 7.1  & \cellcolor[rgb]{0.762125,0.762125,0.762125} 19.0  & \cellcolor[rgb]{0.876375,0.876375,0.876375} 9.9 \\
\textbf{bg}  & \cellcolor[rgb]{0.881625,0.881625,0.881625} 9.5  & -  & \cellcolor[rgb]{0.759250,0.759250,0.759250} 19.3  & \cellcolor[rgb]{0.689375,0.689375,0.689375} 24.9  & \cellcolor[rgb]{0.713500,0.713500,0.713500} 22.9  & \cellcolor[rgb]{0.695625,0.695625,0.695625} 24.4  & \cellcolor[rgb]{0.545875,0.545875,0.545875} 36.3  & \cellcolor[rgb]{0.652750,0.652750,0.652750} 27.8  & \cellcolor[rgb]{0.877500,0.877500,0.877500} 9.8  & \cellcolor[rgb]{0.851750,0.851750,0.851750} 11.9  & \cellcolor[rgb]{0.673875,0.673875,0.673875} 26.1  & \cellcolor[rgb]{0.828750,0.828750,0.828750} 13.7  & \cellcolor[rgb]{0.819750,0.819750,0.819750} 14.4  & \cellcolor[rgb]{0.724500,0.724500,0.724500} 22.0  & \cellcolor[rgb]{0.709125,0.709125,0.709125} 23.3  & \cellcolor[rgb]{0.877250,0.877250,0.877250} 9.8  & \cellcolor[rgb]{0.957625,0.957625,0.957625} 3.4  & \cellcolor[rgb]{0.838750,0.838750,0.838750} 12.9  & \cellcolor[rgb]{0.727625,0.727625,0.727625} 21.8  & \cellcolor[rgb]{0.721875,0.721875,0.721875} 22.2  & \cellcolor[rgb]{0.812500,0.812500,0.812500} 15.0  & \cellcolor[rgb]{0.674250,0.674250,0.674250} 26.1  & \cellcolor[rgb]{0.758375,0.758375,0.758375} 19.3  & \cellcolor[rgb]{0.699000,0.699000,0.699000} 24.1  & \cellcolor[rgb]{0.876000,0.876000,0.876000} 9.9  & \cellcolor[rgb]{0.825750,0.825750,0.825750} 13.9  & \cellcolor[rgb]{0.727000,0.727000,0.727000} 21.8  & \cellcolor[rgb]{0.868375,0.868375,0.868375} 10.5 \\
\textbf{cs}  & \cellcolor[rgb]{0.912000,0.912000,0.912000} 7.0  & \cellcolor[rgb]{0.725750,0.725750,0.725750} 21.9  & -  & \cellcolor[rgb]{0.727500,0.727500,0.727500} 21.8  & \cellcolor[rgb]{0.737875,0.737875,0.737875} 21.0  & \cellcolor[rgb]{0.750500,0.750500,0.750500} 20.0  & \cellcolor[rgb]{0.635000,0.635000,0.635000} 29.2  & \cellcolor[rgb]{0.699875,0.699875,0.699875} 24.0  & \cellcolor[rgb]{0.900750,0.900750,0.900750} 7.9  & \cellcolor[rgb]{0.827000,0.827000,0.827000} 13.8  & \cellcolor[rgb]{0.699125,0.699125,0.699125} 24.1  & \cellcolor[rgb]{0.864375,0.864375,0.864375} 10.8  & \cellcolor[rgb]{0.826125,0.826125,0.826125} 13.9  & \cellcolor[rgb]{0.765500,0.765500,0.765500} 18.8  & \cellcolor[rgb]{0.744250,0.744250,0.744250} 20.5  & \cellcolor[rgb]{0.876375,0.876375,0.876375} 9.9  & \cellcolor[rgb]{0.956375,0.956375,0.956375} 3.5  & \cellcolor[rgb]{0.893750,0.893750,0.893750} 8.5  & \cellcolor[rgb]{0.734125,0.734125,0.734125} 21.3  & \cellcolor[rgb]{0.717000,0.717000,0.717000} 22.6  & \cellcolor[rgb]{0.798250,0.798250,0.798250} 16.1  & \cellcolor[rgb]{0.719000,0.719000,0.719000} 22.5  & \cellcolor[rgb]{0.773375,0.773375,0.773375} 18.1  & \cellcolor[rgb]{0.717250,0.717250,0.717250} 22.6  & \cellcolor[rgb]{0.884375,0.884375,0.884375} 9.2  & \cellcolor[rgb]{0.858000,0.858000,0.858000} 11.4  & \cellcolor[rgb]{0.748000,0.748000,0.748000} 20.2  & \cellcolor[rgb]{0.870750,0.870750,0.870750} 10.3 \\
\textbf{da}  & \cellcolor[rgb]{0.918125,0.918125,0.918125} 6.5  & \cellcolor[rgb]{0.683500,0.683500,0.683500} 25.3  & \cellcolor[rgb]{0.774000,0.774000,0.774000} 18.1  & -  & \cellcolor[rgb]{0.665250,0.665250,0.665250} 26.8  & \cellcolor[rgb]{0.706750,0.706750,0.706750} 23.5  & \cellcolor[rgb]{0.448750,0.448750,0.448750} 44.1  & \cellcolor[rgb]{0.638125,0.638125,0.638125} 28.9  & \cellcolor[rgb]{0.894625,0.894625,0.894625} 8.4  & \cellcolor[rgb]{0.821625,0.821625,0.821625} 14.3  & \cellcolor[rgb]{0.655125,0.655125,0.655125} 27.6  & \cellcolor[rgb]{0.842000,0.842000,0.842000} 12.6  & \cellcolor[rgb]{0.802375,0.802375,0.802375} 15.8  & \cellcolor[rgb]{0.722125,0.722125,0.722125} 22.2  & \cellcolor[rgb]{0.695875,0.695875,0.695875} 24.3  & \cellcolor[rgb]{0.870875,0.870875,0.870875} 10.3  & \cellcolor[rgb]{0.956125,0.956125,0.956125} 3.5  & \cellcolor[rgb]{0.816750,0.816750,0.816750} 14.7  & \cellcolor[rgb]{0.647500,0.647500,0.647500} 28.2  & \cellcolor[rgb]{0.598875,0.598875,0.598875} 32.1  & \cellcolor[rgb]{0.796625,0.796625,0.796625} 16.3  & \cellcolor[rgb]{0.662625,0.662625,0.662625} 27.0  & \cellcolor[rgb]{0.764250,0.764250,0.764250} 18.9  & \cellcolor[rgb]{0.582125,0.582125,0.582125} 33.4  & \cellcolor[rgb]{0.870625,0.870625,0.870625} 10.3  & \cellcolor[rgb]{0.875625,0.875625,0.875625} 9.9  & \cellcolor[rgb]{0.750875,0.750875,0.750875} 19.9  & \cellcolor[rgb]{0.883250,0.883250,0.883250} 9.3 \\
\textbf{de}  & \cellcolor[rgb]{0.885625,0.885625,0.885625} 9.2  & \cellcolor[rgb]{0.700375,0.700375,0.700375} 24.0  & \cellcolor[rgb]{0.753000,0.753000,0.753000} 19.8  & \cellcolor[rgb]{0.619875,0.619875,0.619875} 30.4  & -  & \cellcolor[rgb]{0.721250,0.721250,0.721250} 22.3  & \cellcolor[rgb]{0.552125,0.552125,0.552125} 35.8  & \cellcolor[rgb]{0.648500,0.648500,0.648500} 28.1  & \cellcolor[rgb]{0.879250,0.879250,0.879250} 9.7  & \cellcolor[rgb]{0.836125,0.836125,0.836125} 13.1  & \cellcolor[rgb]{0.655500,0.655500,0.655500} 27.6  & \cellcolor[rgb]{0.828625,0.828625,0.828625} 13.7  & \cellcolor[rgb]{0.769375,0.769375,0.769375} 18.4  & \cellcolor[rgb]{0.719000,0.719000,0.719000} 22.5  & \cellcolor[rgb]{0.695750,0.695750,0.695750} 24.3  & \cellcolor[rgb]{0.868500,0.868500,0.868500} 10.5  & \cellcolor[rgb]{0.944375,0.944375,0.944375} 4.5  & \cellcolor[rgb]{0.853875,0.853875,0.853875} 11.7  & \cellcolor[rgb]{0.665500,0.665500,0.665500} 26.8  & \cellcolor[rgb]{0.743375,0.743375,0.743375} 20.5  & \cellcolor[rgb]{0.806500,0.806500,0.806500} 15.5  & \cellcolor[rgb]{0.663625,0.663625,0.663625} 26.9  & \cellcolor[rgb]{0.771125,0.771125,0.771125} 18.3  & \cellcolor[rgb]{0.667625,0.667625,0.667625} 26.6  & \cellcolor[rgb]{0.857750,0.857750,0.857750} 11.4  & \cellcolor[rgb]{0.846125,0.846125,0.846125} 12.3  & \cellcolor[rgb]{0.717250,0.717250,0.717250} 22.6  & \cellcolor[rgb]{0.858500,0.858500,0.858500} 11.3 \\
\textbf{el}  & \cellcolor[rgb]{0.877875,0.877875,0.877875} 9.8  & \cellcolor[rgb]{0.694750,0.694750,0.694750} 24.4  & \cellcolor[rgb]{0.785125,0.785125,0.785125} 17.2  & \cellcolor[rgb]{0.687875,0.687875,0.687875} 25.0  & \cellcolor[rgb]{0.734000,0.734000,0.734000} 21.3  & -  & \cellcolor[rgb]{0.552375,0.552375,0.552375} 35.8  & \cellcolor[rgb]{0.645625,0.645625,0.645625} 28.4  & \cellcolor[rgb]{0.883375,0.883375,0.883375} 9.3  & \cellcolor[rgb]{0.852250,0.852250,0.852250} 11.8  & \cellcolor[rgb]{0.666250,0.666250,0.666250} 26.7  & \cellcolor[rgb]{0.827500,0.827500,0.827500} 13.8  & \cellcolor[rgb]{0.800125,0.800125,0.800125} 16.0  & \cellcolor[rgb]{0.731250,0.731250,0.731250} 21.5  & \cellcolor[rgb]{0.702250,0.702250,0.702250} 23.8  & \cellcolor[rgb]{0.879250,0.879250,0.879250} 9.7  & \cellcolor[rgb]{0.960250,0.960250,0.960250} 3.2  & \cellcolor[rgb]{0.832500,0.832500,0.832500} 13.4  & \cellcolor[rgb]{0.724125,0.724125,0.724125} 22.1  & \cellcolor[rgb]{0.698750,0.698750,0.698750} 24.1  & \cellcolor[rgb]{0.825625,0.825625,0.825625} 13.9  & \cellcolor[rgb]{0.669375,0.669375,0.669375} 26.4  & \cellcolor[rgb]{0.781250,0.781250,0.781250} 17.5  & \cellcolor[rgb]{0.698250,0.698250,0.698250} 24.1  & \cellcolor[rgb]{0.873625,0.873625,0.873625} 10.1  & \cellcolor[rgb]{0.871625,0.871625,0.871625} 10.3  & \cellcolor[rgb]{0.721875,0.721875,0.721875} 22.2  & \cellcolor[rgb]{0.863625,0.863625,0.863625} 10.9 \\
\textbf{en}  & \cellcolor[rgb]{0.792625,0.792625,0.792625} 16.6  & \cellcolor[rgb]{0.553625,0.553625,0.553625} 35.7  & \cellcolor[rgb]{0.693250,0.693250,0.693250} 24.5  & \cellcolor[rgb]{0.472625,0.472625,0.472625} 42.2  & \cellcolor[rgb]{0.592125,0.592125,0.592125} 32.6  & \cellcolor[rgb]{0.566875,0.566875,0.566875} 34.6  & -  & \cellcolor[rgb]{0.470250,0.470250,0.470250} 42.4  & \cellcolor[rgb]{0.803375,0.803375,0.803375} 15.7  & \cellcolor[rgb]{0.780625,0.780625,0.780625} 17.6  & \cellcolor[rgb]{0.542875,0.542875,0.542875} 36.6  & \cellcolor[rgb]{0.689500,0.689500,0.689500} 24.8  & \cellcolor[rgb]{0.685125,0.685125,0.685125} 25.2  & \cellcolor[rgb]{0.582750,0.582750,0.582750} 33.4  & \cellcolor[rgb]{0.574000,0.574000,0.574000} 34.1  & \cellcolor[rgb]{0.846750,0.846750,0.846750} 12.3  & \cellcolor[rgb]{0.927500,0.927500,0.927500} 5.8  & \cellcolor[rgb]{0.690000,0.690000,0.690000} 24.8  & \cellcolor[rgb]{0.584250,0.584250,0.584250} 33.3  & \cellcolor[rgb]{0.460000,0.460000,0.460000} 43.2  & \cellcolor[rgb]{0.769750,0.769750,0.769750} 18.4  & \cellcolor[rgb]{0.485000,0.485000,0.485000} 41.2  & \cellcolor[rgb]{0.726500,0.726500,0.726500} 21.9  & \cellcolor[rgb]{0.522125,0.522125,0.522125} 38.2  & \cellcolor[rgb]{0.798750,0.798750,0.798750} 16.1  & \cellcolor[rgb]{0.760000,0.760000,0.760000} 19.2  & \cellcolor[rgb]{0.631625,0.631625,0.631625} 29.5  & \cellcolor[rgb]{0.811125,0.811125,0.811125} 15.1 \\
\textbf{es}  & \cellcolor[rgb]{0.855625,0.855625,0.855625} 11.6  & \cellcolor[rgb]{0.670500,0.670500,0.670500} 26.4  & \cellcolor[rgb]{0.757625,0.757625,0.757625} 19.4  & \cellcolor[rgb]{0.640875,0.640875,0.640875} 28.7  & \cellcolor[rgb]{0.686875,0.686875,0.686875} 25.1  & \cellcolor[rgb]{0.672750,0.672750,0.672750} 26.2  & \cellcolor[rgb]{0.485750,0.485750,0.485750} 41.1  & -  & \cellcolor[rgb]{0.863500,0.863500,0.863500} 10.9  & \cellcolor[rgb]{0.820125,0.820125,0.820125} 14.4  & \cellcolor[rgb]{0.616000,0.616000,0.616000} 30.7  & \cellcolor[rgb]{0.803500,0.803500,0.803500} 15.7  & \cellcolor[rgb]{0.776500,0.776500,0.776500} 17.9  & \cellcolor[rgb]{0.697375,0.697375,0.697375} 24.2  & \cellcolor[rgb]{0.626750,0.626750,0.626750} 29.9  & \cellcolor[rgb]{0.863250,0.863250,0.863250} 10.9  & \cellcolor[rgb]{0.944250,0.944250,0.944250} 4.5  & -  & \cellcolor[rgb]{0.672375,0.672375,0.672375} 26.2  & \cellcolor[rgb]{0.687250,0.687250,0.687250} 25.0  & \cellcolor[rgb]{0.804125,0.804125,0.804125} 15.7  & \cellcolor[rgb]{0.590500,0.590500,0.590500} 32.8  & \cellcolor[rgb]{0.757750,0.757750,0.757750} 19.4  & \cellcolor[rgb]{0.664000,0.664000,0.664000} 26.9  & \cellcolor[rgb]{0.857625,0.857625,0.857625} 11.4  & \cellcolor[rgb]{0.826750,0.826750,0.826750} 13.9  & \cellcolor[rgb]{0.691375,0.691375,0.691375} 24.7  & \cellcolor[rgb]{0.845750,0.845750,0.845750} 12.3 \\
\textbf{fa}  & \cellcolor[rgb]{0.912625,0.912625,0.912625} 7.0  & \cellcolor[rgb]{0.815750,0.815750,0.815750} 14.7  & \cellcolor[rgb]{0.866375,0.866375,0.866375} 10.7  & \cellcolor[rgb]{0.819875,0.819875,0.819875} 14.4  & \cellcolor[rgb]{0.822000,0.822000,0.822000} 14.2  & \cellcolor[rgb]{0.817125,0.817125,0.817125} 14.6  & \cellcolor[rgb]{0.686875,0.686875,0.686875} 25.1  & \cellcolor[rgb]{0.773000,0.773000,0.773000} 18.2  & -  & \cellcolor[rgb]{0.928875,0.928875,0.928875} 5.7  & \cellcolor[rgb]{0.784500,0.784500,0.784500} 17.2  & \cellcolor[rgb]{0.900500,0.900500,0.900500} 8.0  & \cellcolor[rgb]{0.886500,0.886500,0.886500} 9.1  & \cellcolor[rgb]{0.789125,0.789125,0.789125} 16.9  & \cellcolor[rgb]{0.809875,0.809875,0.809875} 15.2  & \cellcolor[rgb]{0.905125,0.905125,0.905125} 7.6  & \cellcolor[rgb]{0.970750,0.970750,0.970750} 2.3  & \cellcolor[rgb]{0.883625,0.883625,0.883625} 9.3  & \cellcolor[rgb]{0.822250,0.822250,0.822250} 14.2  & \cellcolor[rgb]{0.853000,0.853000,0.853000} 11.8  & \cellcolor[rgb]{0.893875,0.893875,0.893875} 8.5  & \cellcolor[rgb]{0.781250,0.781250,0.781250} 17.5  & \cellcolor[rgb]{0.845750,0.845750,0.845750} 12.3  & \cellcolor[rgb]{0.804625,0.804625,0.804625} 15.6  & \cellcolor[rgb]{0.898625,0.898625,0.898625} 8.1  & \cellcolor[rgb]{0.920250,0.920250,0.920250} 6.4  & \cellcolor[rgb]{0.779000,0.779000,0.779000} 17.7  & \cellcolor[rgb]{0.889375,0.889375,0.889375} 8.8 \\
\textbf{fi}  & \cellcolor[rgb]{0.941875,0.941875,0.941875} 4.7  & \cellcolor[rgb]{0.822625,0.822625,0.822625} 14.2  & \cellcolor[rgb]{0.835375,0.835375,0.835375} 13.2  & \cellcolor[rgb]{0.779125,0.779125,0.779125} 17.7  & \cellcolor[rgb]{0.817625,0.817625,0.817625} 14.6  & \cellcolor[rgb]{0.828125,0.828125,0.828125} 13.8  & \cellcolor[rgb]{0.730250,0.730250,0.730250} 21.6  & \cellcolor[rgb]{0.773750,0.773750,0.773750} 18.1  & \cellcolor[rgb]{0.950125,0.950125,0.950125} 4.0  & -  & \cellcolor[rgb]{0.798750,0.798750,0.798750} 16.1  & \cellcolor[rgb]{0.902375,0.902375,0.902375} 7.8  & \cellcolor[rgb]{0.850750,0.850750,0.850750} 11.9  & \cellcolor[rgb]{0.833375,0.833375,0.833375} 13.3  & \cellcolor[rgb]{0.823500,0.823500,0.823500} 14.1  & \cellcolor[rgb]{0.881500,0.881500,0.881500} 9.5  & \cellcolor[rgb]{0.965125,0.965125,0.965125} 2.8  & \cellcolor[rgb]{0.972375,0.972375,0.972375} 2.2  & \cellcolor[rgb]{0.799125,0.799125,0.799125} 16.1  & \cellcolor[rgb]{0.828250,0.828250,0.828250} 13.7  & \cellcolor[rgb]{0.869875,0.869875,0.869875} 10.4  & \cellcolor[rgb]{0.814750,0.814750,0.814750} 14.8  & \cellcolor[rgb]{0.855375,0.855375,0.855375} 11.6  & \cellcolor[rgb]{0.792625,0.792625,0.792625} 16.6  & \cellcolor[rgb]{0.909375,0.909375,0.909375} 7.2  & \cellcolor[rgb]{0.920750,0.920750,0.920750} 6.3  & \cellcolor[rgb]{0.798250,0.798250,0.798250} 16.1  & \cellcolor[rgb]{0.900500,0.900500,0.900500} 8.0 \\
\textbf{fr}  & \cellcolor[rgb]{0.870250,0.870250,0.870250} 10.4  & \cellcolor[rgb]{0.675750,0.675750,0.675750} 25.9  & \cellcolor[rgb]{0.753875,0.753875,0.753875} 19.7  & \cellcolor[rgb]{0.630750,0.630750,0.630750} 29.5  & \cellcolor[rgb]{0.681875,0.681875,0.681875} 25.4  & \cellcolor[rgb]{0.668125,0.668125,0.668125} 26.6  & \cellcolor[rgb]{0.497375,0.497375,0.497375} 40.2  & \cellcolor[rgb]{0.592250,0.592250,0.592250} 32.6  & \cellcolor[rgb]{0.867375,0.867375,0.867375} 10.6  & \cellcolor[rgb]{0.827250,0.827250,0.827250} 13.8  & -  & \cellcolor[rgb]{0.805250,0.805250,0.805250} 15.6  & \cellcolor[rgb]{0.764875,0.764875,0.764875} 18.8  & \cellcolor[rgb]{0.681375,0.681375,0.681375} 25.5  & \cellcolor[rgb]{0.630000,0.630000,0.630000} 29.6  & \cellcolor[rgb]{0.864875,0.864875,0.864875} 10.8  & \cellcolor[rgb]{0.942500,0.942500,0.942500} 4.6  & \cellcolor[rgb]{0.828375,0.828375,0.828375} 13.7  & \cellcolor[rgb]{0.666375,0.666375,0.666375} 26.7  & \cellcolor[rgb]{0.689750,0.689750,0.689750} 24.8  & \cellcolor[rgb]{0.796375,0.796375,0.796375} 16.3  & \cellcolor[rgb]{0.610000,0.610000,0.610000} 31.2  & \cellcolor[rgb]{0.749875,0.749875,0.749875} 20.0  & \cellcolor[rgb]{0.659875,0.659875,0.659875} 27.2  & \cellcolor[rgb]{0.850375,0.850375,0.850375} 12.0  & \cellcolor[rgb]{0.832000,0.832000,0.832000} 13.4  & \cellcolor[rgb]{0.692250,0.692250,0.692250} 24.6  & \cellcolor[rgb]{0.871125,0.871125,0.871125} 10.3 \\
\textbf{he}  & \cellcolor[rgb]{0.879750,0.879750,0.879750} 9.6  & \cellcolor[rgb]{0.762250,0.762250,0.762250} 19.0  & \cellcolor[rgb]{0.827125,0.827125,0.827125} 13.8  & \cellcolor[rgb]{0.752250,0.752250,0.752250} 19.8  & \cellcolor[rgb]{0.772625,0.772625,0.772625} 18.2  & \cellcolor[rgb]{0.764000,0.764000,0.764000} 18.9  & \cellcolor[rgb]{0.582375,0.582375,0.582375} 33.4  & \cellcolor[rgb]{0.699875,0.699875,0.699875} 24.0  & \cellcolor[rgb]{0.904125,0.904125,0.904125} 7.7  & \cellcolor[rgb]{0.878375,0.878375,0.878375} 9.7  & \cellcolor[rgb]{0.710250,0.710250,0.710250} 23.2  & -  & \cellcolor[rgb]{0.840625,0.840625,0.840625} 12.8  & \cellcolor[rgb]{0.765000,0.765000,0.765000} 18.8  & \cellcolor[rgb]{0.748000,0.748000,0.748000} 20.2  & \cellcolor[rgb]{0.900875,0.900875,0.900875} 7.9  & \cellcolor[rgb]{0.961125,0.961125,0.961125} 3.1  & \cellcolor[rgb]{0.895125,0.895125,0.895125} 8.4  & \cellcolor[rgb]{0.771625,0.771625,0.771625} 18.3  & \cellcolor[rgb]{0.785125,0.785125,0.785125} 17.2  & \cellcolor[rgb]{0.853250,0.853250,0.853250} 11.7  & \cellcolor[rgb]{0.715875,0.715875,0.715875} 22.7  & \cellcolor[rgb]{0.801125,0.801125,0.801125} 15.9  & \cellcolor[rgb]{0.736500,0.736500,0.736500} 21.1  & \cellcolor[rgb]{0.898875,0.898875,0.898875} 8.1  & \cellcolor[rgb]{0.905625,0.905625,0.905625} 7.5  & \cellcolor[rgb]{0.765125,0.765125,0.765125} 18.8  & \cellcolor[rgb]{0.885000,0.885000,0.885000} 9.2 \\
\textbf{hi}  & \cellcolor[rgb]{0.949250,0.949250,0.949250} 4.1  & \cellcolor[rgb]{0.871625,0.871625,0.871625} 10.3  & \cellcolor[rgb]{0.901750,0.901750,0.901750} 7.9  & \cellcolor[rgb]{0.851875,0.851875,0.851875} 11.8  & \cellcolor[rgb]{0.822875,0.822875,0.822875} 14.2  & \cellcolor[rgb]{0.857000,0.857000,0.857000} 11.4  & \cellcolor[rgb]{0.696000,0.696000,0.696000} 24.3  & \cellcolor[rgb]{0.793250,0.793250,0.793250} 16.5  & \cellcolor[rgb]{0.954375,0.954375,0.954375} 3.6  & \cellcolor[rgb]{0.919375,0.919375,0.919375} 6.5  & \cellcolor[rgb]{0.784500,0.784500,0.784500} 17.2  & \cellcolor[rgb]{0.913875,0.913875,0.913875} 6.9  & -  & \cellcolor[rgb]{0.832125,0.832125,0.832125} 13.4  & \cellcolor[rgb]{0.838625,0.838625,0.838625} 12.9  & \cellcolor[rgb]{0.919125,0.919125,0.919125} 6.5  & \cellcolor[rgb]{0.975625,0.975625,0.975625} 1.9  & \cellcolor[rgb]{0.916375,0.916375,0.916375} 6.7  & \cellcolor[rgb]{0.838500,0.838500,0.838500} 12.9  & \cellcolor[rgb]{0.880125,0.880125,0.880125} 9.6  & \cellcolor[rgb]{0.911625,0.911625,0.911625} 7.1  & \cellcolor[rgb]{0.807625,0.807625,0.807625} 15.4  & \cellcolor[rgb]{0.845000,0.845000,0.845000} 12.4  & \cellcolor[rgb]{0.826375,0.826375,0.826375} 13.9  & \cellcolor[rgb]{0.914750,0.914750,0.914750} 6.8  & \cellcolor[rgb]{0.952375,0.952375,0.952375} 3.8  & \cellcolor[rgb]{0.808625,0.808625,0.808625} 15.3  & \cellcolor[rgb]{0.918375,0.918375,0.918375} 6.5 \\
\textbf{id}  & \cellcolor[rgb]{0.895625,0.895625,0.895625} 8.3  & \cellcolor[rgb]{0.750750,0.750750,0.750750} 19.9  & \cellcolor[rgb]{0.821125,0.821125,0.821125} 14.3  & \cellcolor[rgb]{0.732750,0.732750,0.732750} 21.4  & \cellcolor[rgb]{0.754875,0.754875,0.754875} 19.6  & \cellcolor[rgb]{0.761625,0.761625,0.761625} 19.1  & \cellcolor[rgb]{0.600750,0.600750,0.600750} 31.9  & \cellcolor[rgb]{0.691375,0.691375,0.691375} 24.7  & \cellcolor[rgb]{0.876500,0.876500,0.876500} 9.9  & \cellcolor[rgb]{0.877250,0.877250,0.877250} 9.8  & \cellcolor[rgb]{0.703625,0.703625,0.703625} 23.7  & \cellcolor[rgb]{0.853625,0.853625,0.853625} 11.7  & \cellcolor[rgb]{0.794750,0.794750,0.794750} 16.4  & -  & \cellcolor[rgb]{0.747375,0.747375,0.747375} 20.2  & \cellcolor[rgb]{0.874250,0.874250,0.874250} 10.1  & \cellcolor[rgb]{0.942125,0.942125,0.942125} 4.6  & \cellcolor[rgb]{0.763000,0.763000,0.763000} 19.0  & \cellcolor[rgb]{0.740000,0.740000,0.740000} 20.8  & \cellcolor[rgb]{0.735375,0.735375,0.735375} 21.2  & \cellcolor[rgb]{0.839625,0.839625,0.839625} 12.8  & \cellcolor[rgb]{0.706375,0.706375,0.706375} 23.5  & \cellcolor[rgb]{0.799500,0.799500,0.799500} 16.0  & \cellcolor[rgb]{0.735250,0.735250,0.735250} 21.2  & \cellcolor[rgb]{0.872125,0.872125,0.872125} 10.2  & \cellcolor[rgb]{0.879500,0.879500,0.879500} 9.6  & \cellcolor[rgb]{0.703500,0.703500,0.703500} 23.7  & \cellcolor[rgb]{0.856125,0.856125,0.856125} 11.5 \\
\textbf{it}  & \cellcolor[rgb]{0.862750,0.862750,0.862750} 11.0  & \cellcolor[rgb]{0.697625,0.697625,0.697625} 24.2  & \cellcolor[rgb]{0.769500,0.769500,0.769500} 18.4  & \cellcolor[rgb]{0.669375,0.669375,0.669375} 26.4  & \cellcolor[rgb]{0.699000,0.699000,0.699000} 24.1  & \cellcolor[rgb]{0.682250,0.682250,0.682250} 25.4  & \cellcolor[rgb]{0.539000,0.539000,0.539000} 36.9  & \cellcolor[rgb]{0.593500,0.593500,0.593500} 32.5  & \cellcolor[rgb]{0.872000,0.872000,0.872000} 10.2  & \cellcolor[rgb]{0.837375,0.837375,0.837375} 13.0  & \cellcolor[rgb]{0.620125,0.620125,0.620125} 30.4  & \cellcolor[rgb]{0.823250,0.823250,0.823250} 14.1  & \cellcolor[rgb]{0.790625,0.790625,0.790625} 16.8  & \cellcolor[rgb]{0.711000,0.711000,0.711000} 23.1  & -  & \cellcolor[rgb]{0.866250,0.866250,0.866250} 10.7  & \cellcolor[rgb]{0.952250,0.952250,0.952250} 3.8  & \cellcolor[rgb]{0.835500,0.835500,0.835500} 13.2  & \cellcolor[rgb]{0.690500,0.690500,0.690500} 24.8  & \cellcolor[rgb]{0.683500,0.683500,0.683500} 25.3  & \cellcolor[rgb]{0.807500,0.807500,0.807500} 15.4  & \cellcolor[rgb]{0.614750,0.614750,0.614750} 30.8  & \cellcolor[rgb]{0.766375,0.766375,0.766375} 18.7  & \cellcolor[rgb]{0.663625,0.663625,0.663625} 26.9  & \cellcolor[rgb]{0.859375,0.859375,0.859375} 11.2  & \cellcolor[rgb]{0.848375,0.848375,0.848375} 12.1  & \cellcolor[rgb]{0.703875,0.703875,0.703875} 23.7  & \cellcolor[rgb]{0.857250,0.857250,0.857250} 11.4 \\
\textbf{ja}  & \cellcolor[rgb]{0.952125,0.952125,0.952125} 3.8  & \cellcolor[rgb]{0.907500,0.907500,0.907500} 7.4  & \cellcolor[rgb]{0.926375,0.926375,0.926375} 5.9  & \cellcolor[rgb]{0.897000,0.897000,0.897000} 8.2  & \cellcolor[rgb]{0.902125,0.902125,0.902125} 7.8  & \cellcolor[rgb]{0.903625,0.903625,0.903625} 7.7  & \cellcolor[rgb]{0.852000,0.852000,0.852000} 11.8  & \cellcolor[rgb]{0.854750,0.854750,0.854750} 11.6  & \cellcolor[rgb]{0.945875,0.945875,0.945875} 4.3  & \cellcolor[rgb]{0.942250,0.942250,0.942250} 4.6  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 10.7  & \cellcolor[rgb]{0.950375,0.950375,0.950375} 4.0  & \cellcolor[rgb]{0.886125,0.886125,0.886125} 9.1  & \cellcolor[rgb]{0.879875,0.879875,0.879875} 9.6  & \cellcolor[rgb]{0.884500,0.884500,0.884500} 9.2  & -  & \cellcolor[rgb]{0.961500,0.961500,0.961500} 3.1  & \cellcolor[rgb]{0.930875,0.930875,0.930875} 5.5  & \cellcolor[rgb]{0.894875,0.894875,0.894875} 8.4  & \cellcolor[rgb]{0.907250,0.907250,0.907250} 7.4  & \cellcolor[rgb]{0.924125,0.924125,0.924125} 6.1  & \cellcolor[rgb]{0.876125,0.876125,0.876125} 9.9  & \cellcolor[rgb]{0.908375,0.908375,0.908375} 7.3  & \cellcolor[rgb]{0.898375,0.898375,0.898375} 8.1  & \cellcolor[rgb]{0.942000,0.942000,0.942000} 4.6  & \cellcolor[rgb]{0.959000,0.959000,0.959000} 3.3  & \cellcolor[rgb]{0.850125,0.850125,0.850125} 12.0  & \cellcolor[rgb]{0.913375,0.913375,0.913375} 6.9 \\
\textbf{ko}  & \cellcolor[rgb]{0.947000,0.947000,0.947000} 4.2  & \cellcolor[rgb]{0.892125,0.892125,0.892125} 8.6  & \cellcolor[rgb]{0.907375,0.907375,0.907375} 7.4  & \cellcolor[rgb]{0.878000,0.878000,0.878000} 9.8  & \cellcolor[rgb]{0.874500,0.874500,0.874500} 10.0  & \cellcolor[rgb]{0.889750,0.889750,0.889750} 8.8  & \cellcolor[rgb]{0.808000,0.808000,0.808000} 15.4  & \cellcolor[rgb]{0.828500,0.828500,0.828500} 13.7  & \cellcolor[rgb]{0.936125,0.936125,0.936125} 5.1  & \cellcolor[rgb]{0.930000,0.930000,0.930000} 5.6  & \cellcolor[rgb]{0.835250,0.835250,0.835250} 13.2  & \cellcolor[rgb]{0.934500,0.934500,0.934500} 5.2  & \cellcolor[rgb]{0.865500,0.865500,0.865500} 10.8  & \cellcolor[rgb]{0.843500,0.843500,0.843500} 12.5  & \cellcolor[rgb]{0.869000,0.869000,0.869000} 10.5  & \cellcolor[rgb]{0.862250,0.862250,0.862250} 11.0  & -  & \cellcolor[rgb]{0.916625,0.916625,0.916625} 6.7  & \cellcolor[rgb]{0.872375,0.872375,0.872375} 10.2  & \cellcolor[rgb]{0.876375,0.876375,0.876375} 9.9  & \cellcolor[rgb]{0.916375,0.916375,0.916375} 6.7  & \cellcolor[rgb]{0.849375,0.849375,0.849375} 12.1  & \cellcolor[rgb]{0.889750,0.889750,0.889750} 8.8  & \cellcolor[rgb]{0.858250,0.858250,0.858250} 11.3  & \cellcolor[rgb]{0.923875,0.923875,0.923875} 6.1  & \cellcolor[rgb]{0.952375,0.952375,0.952375} 3.8  & \cellcolor[rgb]{0.821000,0.821000,0.821000} 14.3  & \cellcolor[rgb]{0.899000,0.899000,0.899000} 8.1 \\
\textbf{ms}  & \cellcolor[rgb]{0.907750,0.907750,0.907750} 7.4  & \cellcolor[rgb]{0.850750,0.850750,0.850750} 11.9  & \cellcolor[rgb]{0.890000,0.890000,0.890000} 8.8  & \cellcolor[rgb]{0.822750,0.822750,0.822750} 14.2  & \cellcolor[rgb]{0.833250,0.833250,0.833250} 13.3  & \cellcolor[rgb]{0.829750,0.829750,0.829750} 13.6  & \cellcolor[rgb]{0.636500,0.636500,0.636500} 29.1  & -  & \cellcolor[rgb]{0.887750,0.887750,0.887750} 9.0  & \cellcolor[rgb]{0.935125,0.935125,0.935125} 5.2  & \cellcolor[rgb]{0.788625,0.788625,0.788625} 16.9  & \cellcolor[rgb]{0.920375,0.920375,0.920375} 6.4  & \cellcolor[rgb]{0.837625,0.837625,0.837625} 13.0  & \cellcolor[rgb]{0.739000,0.739000,0.739000} 20.9  & \cellcolor[rgb]{0.774500,0.774500,0.774500} 18.0  & \cellcolor[rgb]{0.893125,0.893125,0.893125} 8.6  & \cellcolor[rgb]{0.969125,0.969125,0.969125} 2.5  & -  & \cellcolor[rgb]{0.825500,0.825500,0.825500} 14.0  & \cellcolor[rgb]{0.815375,0.815375,0.815375} 14.8  & \cellcolor[rgb]{0.890625,0.890625,0.890625} 8.8  & \cellcolor[rgb]{0.758000,0.758000,0.758000} 19.4  & \cellcolor[rgb]{0.838250,0.838250,0.838250} 12.9  & \cellcolor[rgb]{0.748875,0.748875,0.748875} 20.1  & \cellcolor[rgb]{0.902750,0.902750,0.902750} 7.8  & \cellcolor[rgb]{0.939500,0.939500,0.939500} 4.8  & \cellcolor[rgb]{0.702875,0.702875,0.702875} 23.8  & \cellcolor[rgb]{0.874000,0.874000,0.874000} 10.1 \\
\textbf{nl}  & \cellcolor[rgb]{0.891125,0.891125,0.891125} 8.7  & \cellcolor[rgb]{0.727625,0.727625,0.727625} 21.8  & \cellcolor[rgb]{0.775500,0.775500,0.775500} 18.0  & \cellcolor[rgb]{0.646250,0.646250,0.646250} 28.3  & \cellcolor[rgb]{0.680625,0.680625,0.680625} 25.6  & \cellcolor[rgb]{0.726625,0.726625,0.726625} 21.9  & \cellcolor[rgb]{0.552500,0.552500,0.552500} 35.8  & \cellcolor[rgb]{0.645875,0.645875,0.645875} 28.3  & \cellcolor[rgb]{0.884250,0.884250,0.884250} 9.3  & \cellcolor[rgb]{0.839500,0.839500,0.839500} 12.8  & \cellcolor[rgb]{0.650750,0.650750,0.650750} 27.9  & \cellcolor[rgb]{0.832625,0.832625,0.832625} 13.4  & \cellcolor[rgb]{0.788625,0.788625,0.788625} 16.9  & \cellcolor[rgb]{0.716000,0.716000,0.716000} 22.7  & \cellcolor[rgb]{0.703500,0.703500,0.703500} 23.7  & \cellcolor[rgb]{0.870000,0.870000,0.870000} 10.4  & \cellcolor[rgb]{0.954250,0.954250,0.954250} 3.7  & \cellcolor[rgb]{0.847625,0.847625,0.847625} 12.2  & -  & \cellcolor[rgb]{0.774125,0.774125,0.774125} 18.1  & \cellcolor[rgb]{0.806625,0.806625,0.806625} 15.5  & \cellcolor[rgb]{0.667500,0.667500,0.667500} 26.6  & \cellcolor[rgb]{0.784625,0.784625,0.784625} 17.2  & \cellcolor[rgb]{0.683125,0.683125,0.683125} 25.4  & \cellcolor[rgb]{0.867625,0.867625,0.867625} 10.6  & \cellcolor[rgb]{0.877750,0.877750,0.877750} 9.8  & \cellcolor[rgb]{0.725250,0.725250,0.725250} 22.0  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 10.7 \\
\textbf{no}  & \cellcolor[rgb]{0.878750,0.878750,0.878750} 9.7  & \cellcolor[rgb]{0.709125,0.709125,0.709125} 23.3  & \cellcolor[rgb]{0.752250,0.752250,0.752250} 19.8  & \cellcolor[rgb]{0.574500,0.574500,0.574500} 34.0  & \cellcolor[rgb]{0.726625,0.726625,0.726625} 21.9  & \cellcolor[rgb]{0.697875,0.697875,0.697875} 24.2  & \cellcolor[rgb]{0.435375,0.435375,0.435375} 45.2  & \cellcolor[rgb]{0.662125,0.662125,0.662125} 27.0  & \cellcolor[rgb]{0.933125,0.933125,0.933125} 5.3  & \cellcolor[rgb]{0.844500,0.844500,0.844500} 12.4  & \cellcolor[rgb]{0.680375,0.680375,0.680375} 25.6  & \cellcolor[rgb]{0.841125,0.841125,0.841125} 12.7  & \cellcolor[rgb]{0.831375,0.831375,0.831375} 13.5  & \cellcolor[rgb]{0.714250,0.714250,0.714250} 22.9  & \cellcolor[rgb]{0.664750,0.664750,0.664750} 26.8  & \cellcolor[rgb]{0.864500,0.864500,0.864500} 10.8  & \cellcolor[rgb]{0.956500,0.956500,0.956500} 3.5  & \cellcolor[rgb]{0.789875,0.789875,0.789875} 16.8  & \cellcolor[rgb]{0.761250,0.761250,0.761250} 19.1  & -  & \cellcolor[rgb]{0.836625,0.836625,0.836625} 13.1  & \cellcolor[rgb]{0.654875,0.654875,0.654875} 27.6  & \cellcolor[rgb]{0.765125,0.765125,0.765125} 18.8  & \cellcolor[rgb]{0.594125,0.594125,0.594125} 32.5  & \cellcolor[rgb]{0.879375,0.879375,0.879375} 9.7  & \cellcolor[rgb]{0.862875,0.862875,0.862875} 11.0  & \cellcolor[rgb]{0.794375,0.794375,0.794375} 16.4  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 10.7 \\
\textbf{pl}  & \cellcolor[rgb]{0.919000,0.919000,0.919000} 6.5  & \cellcolor[rgb]{0.783500,0.783500,0.783500} 17.3  & \cellcolor[rgb]{0.797125,0.797125,0.797125} 16.2  & \cellcolor[rgb]{0.756000,0.756000,0.756000} 19.5  & \cellcolor[rgb]{0.790625,0.790625,0.790625} 16.8  & \cellcolor[rgb]{0.801500,0.801500,0.801500} 15.9  & \cellcolor[rgb]{0.721500,0.721500,0.721500} 22.3  & \cellcolor[rgb]{0.750500,0.750500,0.750500} 20.0  & \cellcolor[rgb]{0.919000,0.919000,0.919000} 6.5  & \cellcolor[rgb]{0.872250,0.872250,0.872250} 10.2  & \cellcolor[rgb]{0.750250,0.750250,0.750250} 20.0  & \cellcolor[rgb]{0.884125,0.884125,0.884125} 9.3  & \cellcolor[rgb]{0.838125,0.838125,0.838125} 12.9  & \cellcolor[rgb]{0.796500,0.796500,0.796500} 16.3  & \cellcolor[rgb]{0.782125,0.782125,0.782125} 17.4  & \cellcolor[rgb]{0.882875,0.882875,0.882875} 9.4  & \cellcolor[rgb]{0.962500,0.962500,0.962500} 3.0  & \cellcolor[rgb]{0.878125,0.878125,0.878125} 9.8  & \cellcolor[rgb]{0.781750,0.781750,0.781750} 17.5  & \cellcolor[rgb]{0.819500,0.819500,0.819500} 14.4  & -  & \cellcolor[rgb]{0.764750,0.764750,0.764750} 18.8  & \cellcolor[rgb]{0.807750,0.807750,0.807750} 15.4  & \cellcolor[rgb]{0.782375,0.782375,0.782375} 17.4  & \cellcolor[rgb]{0.905000,0.905000,0.905000} 7.6  & \cellcolor[rgb]{0.867500,0.867500,0.867500} 10.6  & \cellcolor[rgb]{0.778500,0.778500,0.778500} 17.7  & \cellcolor[rgb]{0.894250,0.894250,0.894250} 8.5 \\
\textbf{pt}  & \cellcolor[rgb]{0.855750,0.855750,0.855750} 11.5  & \cellcolor[rgb]{0.667000,0.667000,0.667000} 26.6  & \cellcolor[rgb]{0.758875,0.758875,0.758875} 19.3  & \cellcolor[rgb]{0.636375,0.636375,0.636375} 29.1  & \cellcolor[rgb]{0.687000,0.687000,0.687000} 25.0  & \cellcolor[rgb]{0.659000,0.659000,0.659000} 27.3  & \cellcolor[rgb]{0.462500,0.462500,0.462500} 43.0  & \cellcolor[rgb]{0.553250,0.553250,0.553250} 35.7  & \cellcolor[rgb]{0.862375,0.862375,0.862375} 11.0  & \cellcolor[rgb]{0.838000,0.838000,0.838000} 13.0  & \cellcolor[rgb]{0.601125,0.601125,0.601125} 31.9  & \cellcolor[rgb]{0.800375,0.800375,0.800375} 16.0  & \cellcolor[rgb]{0.768250,0.768250,0.768250} 18.5  & \cellcolor[rgb]{0.676750,0.676750,0.676750} 25.9  & \cellcolor[rgb]{0.619000,0.619000,0.619000} 30.5  & \cellcolor[rgb]{0.868125,0.868125,0.868125} 10.6  & \cellcolor[rgb]{0.947250,0.947250,0.947250} 4.2  & \cellcolor[rgb]{0.811875,0.811875,0.811875} 15.1  & \cellcolor[rgb]{0.671250,0.671250,0.671250} 26.3  & \cellcolor[rgb]{0.696500,0.696500,0.696500} 24.3  & \cellcolor[rgb]{0.797000,0.797000,0.797000} 16.2  & -  & \cellcolor[rgb]{0.754250,0.754250,0.754250} 19.7  & \cellcolor[rgb]{0.668125,0.668125,0.668125} 26.6  & \cellcolor[rgb]{0.856750,0.856750,0.856750} 11.5  & \cellcolor[rgb]{0.835625,0.835625,0.835625} 13.2  & \cellcolor[rgb]{0.686375,0.686375,0.686375} 25.1  & \cellcolor[rgb]{0.875000,0.875000,0.875000} 10.0 \\
\textbf{ru}  & \cellcolor[rgb]{0.900000,0.900000,0.900000} 8.0  & \cellcolor[rgb]{0.755625,0.755625,0.755625} 19.6  & \cellcolor[rgb]{0.801250,0.801250,0.801250} 15.9  & \cellcolor[rgb]{0.764500,0.764500,0.764500} 18.8  & \cellcolor[rgb]{0.773625,0.773625,0.773625} 18.1  & \cellcolor[rgb]{0.770875,0.770875,0.770875} 18.3  & \cellcolor[rgb]{0.697375,0.697375,0.697375} 24.2  & \cellcolor[rgb]{0.727000,0.727000,0.727000} 21.8  & \cellcolor[rgb]{0.892750,0.892750,0.892750} 8.6  & \cellcolor[rgb]{0.868000,0.868000,0.868000} 10.6  & \cellcolor[rgb]{0.724000,0.724000,0.724000} 22.1  & \cellcolor[rgb]{0.860000,0.860000,0.860000} 11.2  & \cellcolor[rgb]{0.799500,0.799500,0.799500} 16.0  & \cellcolor[rgb]{0.778000,0.778000,0.778000} 17.8  & \cellcolor[rgb]{0.762625,0.762625,0.762625} 19.0  & \cellcolor[rgb]{0.874000,0.874000,0.874000} 10.1  & \cellcolor[rgb]{0.956000,0.956000,0.956000} 3.5  & \cellcolor[rgb]{0.853750,0.853750,0.853750} 11.7  & \cellcolor[rgb]{0.772625,0.772625,0.772625} 18.2  & \cellcolor[rgb]{0.758500,0.758500,0.758500} 19.3  & \cellcolor[rgb]{0.824375,0.824375,0.824375} 14.1  & \cellcolor[rgb]{0.741375,0.741375,0.741375} 20.7  & -  & \cellcolor[rgb]{0.753750,0.753750,0.753750} 19.7  & \cellcolor[rgb]{0.894750,0.894750,0.894750} 8.4  & \cellcolor[rgb]{0.735625,0.735625,0.735625} 21.1  & \cellcolor[rgb]{0.759000,0.759000,0.759000} 19.3  & \cellcolor[rgb]{0.870750,0.870750,0.870750} 10.3 \\
\textbf{sv}  & \cellcolor[rgb]{0.861500,0.861500,0.861500} 11.1  & \cellcolor[rgb]{0.694500,0.694500,0.694500} 24.4  & \cellcolor[rgb]{0.747750,0.747750,0.747750} 20.2  & \cellcolor[rgb]{0.571375,0.571375,0.571375} 34.3  & \cellcolor[rgb]{0.670875,0.670875,0.670875} 26.3  & \cellcolor[rgb]{0.694750,0.694750,0.694750} 24.4  & \cellcolor[rgb]{0.489500,0.489500,0.489500} 40.8  & \cellcolor[rgb]{0.640625,0.640625,0.640625} 28.8  & \cellcolor[rgb]{0.883000,0.883000,0.883000} 9.4  & \cellcolor[rgb]{0.813500,0.813500,0.813500} 14.9  & \cellcolor[rgb]{0.654125,0.654125,0.654125} 27.7  & \cellcolor[rgb]{0.807250,0.807250,0.807250} 15.4  & \cellcolor[rgb]{0.766125,0.766125,0.766125} 18.7  & \cellcolor[rgb]{0.696250,0.696250,0.696250} 24.3  & \cellcolor[rgb]{0.670750,0.670750,0.670750} 26.3  & \cellcolor[rgb]{0.865250,0.865250,0.865250} 10.8  & \cellcolor[rgb]{0.942125,0.942125,0.942125} 4.6  & \cellcolor[rgb]{0.804625,0.804625,0.804625} 15.6  & \cellcolor[rgb]{0.679125,0.679125,0.679125} 25.7  & \cellcolor[rgb]{0.621375,0.621375,0.621375} 30.3  & \cellcolor[rgb]{0.816000,0.816000,0.816000} 14.7  & \cellcolor[rgb]{0.646625,0.646625,0.646625} 28.3  & \cellcolor[rgb]{0.765625,0.765625,0.765625} 18.8  & -  & \cellcolor[rgb]{0.849500,0.849500,0.849500} 12.0  & \cellcolor[rgb]{0.859500,0.859500,0.859500} 11.2  & \cellcolor[rgb]{0.688500,0.688500,0.688500} 24.9  & \cellcolor[rgb]{0.848375,0.848375,0.848375} 12.1 \\
\textbf{tr}  & \cellcolor[rgb]{0.906625,0.906625,0.906625} 7.5  & \cellcolor[rgb]{0.795375,0.795375,0.795375} 16.4  & \cellcolor[rgb]{0.840375,0.840375,0.840375} 12.8  & \cellcolor[rgb]{0.796875,0.796875,0.796875} 16.2  & \cellcolor[rgb]{0.795500,0.795500,0.795500} 16.4  & \cellcolor[rgb]{0.792750,0.792750,0.792750} 16.6  & \cellcolor[rgb]{0.687625,0.687625,0.687625} 25.0  & \cellcolor[rgb]{0.745875,0.745875,0.745875} 20.3  & \cellcolor[rgb]{0.890750,0.890750,0.890750} 8.7  & \cellcolor[rgb]{0.880625,0.880625,0.880625} 9.6  & \cellcolor[rgb]{0.750750,0.750750,0.750750} 19.9  & \cellcolor[rgb]{0.885125,0.885125,0.885125} 9.2  & \cellcolor[rgb]{0.802625,0.802625,0.802625} 15.8  & \cellcolor[rgb]{0.780875,0.780875,0.780875} 17.5  & \cellcolor[rgb]{0.788250,0.788250,0.788250} 16.9  & \cellcolor[rgb]{0.879625,0.879625,0.879625} 9.6  & \cellcolor[rgb]{0.948500,0.948500,0.948500} 4.1  & \cellcolor[rgb]{0.865250,0.865250,0.865250} 10.8  & \cellcolor[rgb]{0.792500,0.792500,0.792500} 16.6  & \cellcolor[rgb]{0.816875,0.816875,0.816875} 14.7  & \cellcolor[rgb]{0.864750,0.864750,0.864750} 10.8  & \cellcolor[rgb]{0.765125,0.765125,0.765125} 18.8  & \cellcolor[rgb]{0.834125,0.834125,0.834125} 13.3  & \cellcolor[rgb]{0.772000,0.772000,0.772000} 18.2  & -  & \cellcolor[rgb]{0.909250,0.909250,0.909250} 7.3  & \cellcolor[rgb]{0.760500,0.760500,0.760500} 19.2  & \cellcolor[rgb]{0.876125,0.876125,0.876125} 9.9 \\
\textbf{uk}  & \cellcolor[rgb]{0.937250,0.937250,0.937250} 5.0  & \cellcolor[rgb]{0.785125,0.785125,0.785125} 17.2  & \cellcolor[rgb]{0.849625,0.849625,0.849625} 12.0  & \cellcolor[rgb]{0.827375,0.827375,0.827375} 13.8  & \cellcolor[rgb]{0.816000,0.816000,0.816000} 14.7  & \cellcolor[rgb]{0.835375,0.835375,0.835375} 13.2  & \cellcolor[rgb]{0.711625,0.711625,0.711625} 23.1  & \cellcolor[rgb]{0.767500,0.767500,0.767500} 18.6  & \cellcolor[rgb]{0.932750,0.932750,0.932750} 5.4  & \cellcolor[rgb]{0.899625,0.899625,0.899625} 8.0  & \cellcolor[rgb]{0.778250,0.778250,0.778250} 17.7  & \cellcolor[rgb]{0.913625,0.913625,0.913625} 6.9  & \cellcolor[rgb]{0.891875,0.891875,0.891875} 8.7  & \cellcolor[rgb]{0.839375,0.839375,0.839375} 12.8  & \cellcolor[rgb]{0.808750,0.808750,0.808750} 15.3  & \cellcolor[rgb]{0.912875,0.912875,0.912875} 7.0  & \cellcolor[rgb]{0.978875,0.978875,0.978875} 1.7  & \cellcolor[rgb]{0.922250,0.922250,0.922250} 6.2  & \cellcolor[rgb]{0.836000,0.836000,0.836000} 13.1  & \cellcolor[rgb]{0.839000,0.839000,0.839000} 12.9  & \cellcolor[rgb]{0.846000,0.846000,0.846000} 12.3  & \cellcolor[rgb]{0.785125,0.785125,0.785125} 17.2  & \cellcolor[rgb]{0.712500,0.712500,0.712500} 23.0  & \cellcolor[rgb]{0.830000,0.830000,0.830000} 13.6  & \cellcolor[rgb]{0.930125,0.930125,0.930125} 5.6  & -  & \cellcolor[rgb]{0.818250,0.818250,0.818250} 14.5  & \cellcolor[rgb]{0.908375,0.908375,0.908375} 7.3 \\
\textbf{vi}  & \cellcolor[rgb]{0.900125,0.900125,0.900125} 8.0  & \cellcolor[rgb]{0.789750,0.789750,0.789750} 16.8  & \cellcolor[rgb]{0.839250,0.839250,0.839250} 12.9  & \cellcolor[rgb]{0.785875,0.785875,0.785875} 17.1  & \cellcolor[rgb]{0.793375,0.793375,0.793375} 16.5  & \cellcolor[rgb]{0.787625,0.787625,0.787625} 17.0  & \cellcolor[rgb]{0.677250,0.677250,0.677250} 25.8  & \cellcolor[rgb]{0.729000,0.729000,0.729000} 21.7  & \cellcolor[rgb]{0.890750,0.890750,0.890750} 8.7  & \cellcolor[rgb]{0.883250,0.883250,0.883250} 9.3  & \cellcolor[rgb]{0.737125,0.737125,0.737125} 21.0  & \cellcolor[rgb]{0.876375,0.876375,0.876375} 9.9  & \cellcolor[rgb]{0.803250,0.803250,0.803250} 15.7  & \cellcolor[rgb]{0.733750,0.733750,0.733750} 21.3  & \cellcolor[rgb]{0.771250,0.771250,0.771250} 18.3  & \cellcolor[rgb]{0.879875,0.879875,0.879875} 9.6  & \cellcolor[rgb]{0.945750,0.945750,0.945750} 4.3  & \cellcolor[rgb]{0.794250,0.794250,0.794250} 16.5  & \cellcolor[rgb]{0.780625,0.780625,0.780625} 17.6  & \cellcolor[rgb]{0.798125,0.798125,0.798125} 16.1  & \cellcolor[rgb]{0.862500,0.862500,0.862500} 11.0  & \cellcolor[rgb]{0.742375,0.742375,0.742375} 20.6  & \cellcolor[rgb]{0.823875,0.823875,0.823875} 14.1  & \cellcolor[rgb]{0.762250,0.762250,0.762250} 19.0  & \cellcolor[rgb]{0.882000,0.882000,0.882000} 9.4  & \cellcolor[rgb]{0.886750,0.886750,0.886750} 9.1  & -  & \cellcolor[rgb]{0.864500,0.864500,0.864500} 10.8 \\
\textbf{zh}  & \cellcolor[rgb]{0.921500,0.921500,0.921500} 6.3  & \cellcolor[rgb]{0.852125,0.852125,0.852125} 11.8  & \cellcolor[rgb]{0.883375,0.883375,0.883375} 9.3  & \cellcolor[rgb]{0.859875,0.859875,0.859875} 11.2  & \cellcolor[rgb]{0.848000,0.848000,0.848000} 12.2  & \cellcolor[rgb]{0.846000,0.846000,0.846000} 12.3  & \cellcolor[rgb]{0.771000,0.771000,0.771000} 18.3  & \cellcolor[rgb]{0.800500,0.800500,0.800500} 16.0  & \cellcolor[rgb]{0.914250,0.914250,0.914250} 6.9  & \cellcolor[rgb]{0.907625,0.907625,0.907625} 7.4  & \cellcolor[rgb]{0.810000,0.810000,0.810000} 15.2  & \cellcolor[rgb]{0.905000,0.905000,0.905000} 7.6  & \cellcolor[rgb]{0.846750,0.846750,0.846750} 12.3  & \cellcolor[rgb]{0.814875,0.814875,0.814875} 14.8  & \cellcolor[rgb]{0.831875,0.831875,0.831875} 13.4  & \cellcolor[rgb]{0.880250,0.880250,0.880250} 9.6  & \cellcolor[rgb]{0.955625,0.955625,0.955625} 3.5  & \cellcolor[rgb]{0.879375,0.879375,0.879375} 9.7  & \cellcolor[rgb]{0.840500,0.840500,0.840500} 12.8  & \cellcolor[rgb]{0.843125,0.843125,0.843125} 12.6  & \cellcolor[rgb]{0.895000,0.895000,0.895000} 8.4  & \cellcolor[rgb]{0.825375,0.825375,0.825375} 14.0  & \cellcolor[rgb]{0.859500,0.859500,0.859500} 11.2  & \cellcolor[rgb]{0.827250,0.827250,0.827250} 13.8  & \cellcolor[rgb]{0.915125,0.915125,0.915125} 6.8  & \cellcolor[rgb]{0.923250,0.923250,0.923250} 6.1  & \cellcolor[rgb]{0.774000,0.774000,0.774000} 18.1  & - \\
\bottomrule
\end{tabular}
